Next-Concept Modeling: Fast, Parallel Coarse-to-Fine Text Generation

Diffusion language models (DLMs) offer parallel sampling for faster generation than autoregressive models, an increasingly important advantage as inference becomes a dominant computational workload. However, DLMs degrade quickly with fewer sampling steps, process the full sequence at every step, and require many passes over the dataset to reach good quality. We introduce Next-Concept Modeling (NCM), a two-stage, coarse-to-fine framework: a multiscale residual VQ-VAE encodes text into a hierarchy of discrete codes, and a transformer generates one level at a time, predicting all codes within a level in parallel. At matched parameter scales, NCM achieves better generative perplexity than the strongest DLM baseline on LM1B while running $21\times$ faster. On OpenWebText, NCM is competitive with the strongest DLM while running $10\times$ faster; on XSum, it matches the strongest DLM's ROUGE-L while being $31\times$ faster. On the reasoning task of Sudoku, NCM outperforms autoregressive and diffusion baselines across all difficulty levels, using fewer function evaluations. On the reasoning task of Sudoku, NCM outperforms autoregressive and diffusion baselines across all difficulty levels, using fewer function evaluations.

==> figs/architecture.tex <==
\begingroup
\definecolor{arInk}{HTML}{1F2937}
\definecolor{arGrey}{HTML}{5B6778}
\definecolor{arPanelEdge}{HTML}{B8C2D0}
\definecolor{arTokEdge}{HTML}{9AA7B8}
\definecolor{arArrow}{HTML}{4A5568}
\definecolor{arTrap}{HTML}{E9EDF2}
\definecolor{arTrapEdge}{HTML}{8C98A8}
\definecolor{arNcm}{HTML}{7A5200}
\definecolor{arNcmEdge}{HTML}{D99A00}
\definecolor{arNcmBg}{HTML}{FFF8E6}
\definecolor{arCellEdge}{HTML}{B07A0A}
\definecolor{cgA}{HTML}{E09A06}
\definecolor{cgB}{HTML}{F5B42A}
\definecolor{cgC}{HTML}{F9D27A}
\definecolor{cgD}{HTML}{FDEBC0}
\definecolor{ltA}{HTML}{93A3B8}
\definecolor{ltB}{HTML}{B4C1D1}
\definecolor{ltC}{HTML}{D3DCE6}
\definecolor{ltD}{HTML}{E9EEF3}
\definecolor{arLatBg}{HTML}{F3F6FA}
\definecolor{ctxA}{HTML}{7FA6D6}
\definecolor{ctxB}{HTML}{A9C4E6}
\definecolor{arCtxBg}{HTML}{EEF4FB}
\definecolor{arCtxEdge}{HTML}{6F93C2}
\definecolor{arTrans}{HTML}{0E3A6B}
\definecolor{arLoss}{HTML}{46505E}
\definecolor{arMask}{HTML}{F1F2F4}
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\sffamily,
    panel/.style={draw=arPanelEdge, fill=white, rounded corners=3pt, line width=0.6pt},
    title/.style={anchor=west, font=\sffamily\scriptsize\bfseries, text=arInk},
    tok/.style={draw=arTokEdge, fill=white, rounded corners=1.5pt, line width=0.45pt,
                minimum height=0.34cm, minimum width=1.1cm, inner sep=0pt,
                font=\sffamily\tiny, text=arInk},
    cell/.style={draw=arCellEdge, line width=0.3pt, rounded corners=0.6pt,
                 minimum size=0.26cm, inner sep=0pt},
    latcell/.style={cell, draw=arTrapEdge},
    ctxcell/.style={cell, draw=arCtxEdge},
    grp/.style={draw=arNcmEdge!75, fill=arNcmBg, rounded corners=1.8pt, line width=0.45pt},
    latgrp/.style={draw=arTokEdge, fill=arLatBg, rounded corners=1.8pt, line width=0.45pt},
    ctxgrp/.style={draw=arCtxEdge, fill=arCtxBg, rounded corners=1.8pt, line width=0.45pt},
    arr/.style={-stealth, line width=0.5pt, arArrow},
    rl/.style={font=\scriptsize, text=arNcm},
    lbl/.style={font=\sffamily\fontsize{6.5}{7.5}\selectfont, text=arGrey},
    hd/.style={font=\sffamily\fontsize{6.5}{7.5}\selectfont\bfseries, text=arInk},
]
\def\ardots{D}
\newcommand{\arblock}[7]{\pgfmathsetmacro{\arbw}{#4*0.3-0.04}\draw[#6] ({#2-0.05},{#3-0.18}) rectangle ({#2+\arbw+0.05},{#3+0.18});
  \coordinate (#1) at ({#2+\arbw/2},#3);
  \coordinate (#1-n) at ({#2+\arbw/2},{#3+0.18});
  \coordinate (#1-s) at ({#2+\arbw/2},{#3-0.18});
  \foreach \aritem [count=\arpos from 0] in {#5} {
    \ifx\aritem\ardots
      \node[font=\tiny, text=arGrey] at ({#2+\arpos*0.3+0.13},#3) {$\cdots$};
    \else
      \node[#7, fill=\aritem] at ({#2+\arpos*0.3+0.13},#3) {};
    \fi
  }}

\draw[panel] (0,0) rectangle (7.95,6.6);
\node[title] at (0.15,6.33) {\textcolor{arGrey}{(a)}\ Stage 1: Learn a Multiscale Tokenizer};

\node[draw=arLoss!60, fill=arLoss!7, rounded corners=2pt, line width=0.5pt,
      font=\sffamily\fontsize{6.5}{7.5}\selectfont\bfseries, text=arLoss,
      inner xsep=5pt, inner ysep=2.5pt] (loss) at (3.975,5.72) {Reconstruction loss};
\draw[stealth-, arLoss, line width=0.6pt] (loss.west) -| (0.8,5.12);
\draw[stealth-, arLoss, line width=0.6pt] (loss.east) -| (7.12,5.12);

\node[hd] at (0.8,4.93) {Input $x_{1:L}$};
\node[hd] at (7.12,4.93) {Output $\hat x_{1:L}$};
\foreach \w/\y in {Madison/4.5, Square/4.05, Garden/3.6, was/3.15, the/2.7, place/2.25,
                   to/1.8, York/1.0, Knicks./0.55} {
  \node[tok] at (0.8,\y) {\w};
  \node[tok] at (7.12,\y) {\w};
}
\node[lbl] at (0.8,1.43) {$\vdots$};
\node[lbl] at (7.12,1.43) {$\vdots$};

\filldraw[fill=arTrap, draw=arTrapEdge, line width=0.5pt, rounded corners=0.8pt]
  (1.58,1.6) -- (1.58,3.45) -- (2.18,2.95) -- (2.18,2.1) -- cycle;
\node[hd] at (1.88,3.72) {Encoder};
\filldraw[fill=arTrap, draw=arTrapEdge, line width=0.5pt, rounded corners=0.8pt]
  (5.72,2.1) -- (5.72,2.95) -- (6.32,3.45) -- (6.32,1.6) -- cycle;
\node[hd] at (6.02,3.72) {Decoder};
\draw[arr] (1.37,2.525) -- (1.56,2.525);
\draw[arr] (2.2,2.525) -- (2.38,2.525);
\draw[arr] (5.52,2.525) -- (5.70,2.525);
\draw[arr] (6.34,2.525) -- (6.55,2.525);

\draw[dashed, draw=arNcmEdge, fill=arNcmBg!45, rounded corners=2.5pt, line width=0.55pt]
  (2.4,0.98) rectangle (5.5,4.2);
\node[font=\sffamily\fontsize{6.5}{7.5}\selectfont\bfseries, text=arNcm] at (3.95,3.97)
  {Multiscale residual codes};
\node[lbl] at (3.95,3.72) {coarse $\rightarrow$ fine};
\node[rl, anchor=east] at (2.95,3.25) {$r_1$};
\node[rl, anchor=east] at (2.95,2.75) {$r_2$};
\node[rl, anchor=east] at (2.95,2.25) {$r_3$};
\node[rl, anchor=east] at (2.95,1.83) {$\vdots$};
\node[rl, anchor=east] at (2.95,1.40) {$r_K$};
\arblock{s1r1}{3.02}{3.25}{1}{cgB}{grp}{cell}
\arblock{s1r2}{3.02}{2.75}{2}{cgA,cgC}{grp}{cell}
\arblock{s1r3}{3.02}{2.25}{4}{cgD,cgB,cgA,cgC}{grp}{cell}
\arblock{s1rK}{3.02}{1.40}{8}{cgC,cgA,cgD,cgB,cgA,cgB,cgC,cgD}{grp}{cell}

\draw[panel] (8.15,0) rectangle (16.45,6.6);
\node[title] at (8.3,6.33) {\textcolor{arGrey}{(b)}\ Stage 2: Learn to Generate};

\draw[dashed, draw=arTokEdge, rounded corners=2pt, line width=0.5pt] (8.84,4.1) rectangle (13.96,5.98);
\arblock{l1T}{8.95}{5.38}{1}{cgB}{grp}{cell}
\arblock{l2T}{9.72}{5.38}{2}{cgA,cgC}{grp}{cell}
\arblock{l3T}{10.80}{5.38}{4}{cgD,cgB,cgA,cgC}{grp}{cell}
\node[lbl] at (12.34,5.38) {$\cdots$};
\arblock{lKT}{12.65}{5.38}{4}{cgC,cgA,D,cgD}{grp}{cell}
\arblock{l1P}{8.95}{4.46}{1}{cgB}{grp}{cell}
\arblock{l2P}{9.72}{4.46}{2}{cgA,cgC}{grp}{cell}
\arblock{l3P}{10.80}{4.46}{4}{cgD,cgC,cgA,cgC}{grp}{cell}
\node[lbl] at (12.34,4.46) {$\cdots$};
\arblock{lKP}{12.65}{4.46}{4}{cgC,cgA,D,cgB}{grp}{cell}
\foreach \b/\k in {l1/1, l2/2, l3/3, lK/K} {
  \node[rl] at (\b T-n) [above=0.5pt] {$r_\k$};
  \node[rl] at (\b P-n) [above=0.5pt] {$\hat r_\k$};
}
\draw[stealth-stealth, arLoss, line width=0.6pt] (8.72,4.46) -- (8.72,5.38);
\node[rotate=90, font=\sffamily\fontsize{6.5}{7.5}\selectfont\bfseries, text=arLoss]
  at (8.53,4.92) {Cross-entropy};

\fill[arTrans, rounded corners=3pt] (8.72,2.63) rectangle (13.89,3.31);
\node[font=\sffamily\scriptsize\bfseries, text=white] at (11.305,2.97) {Next-Concept Transformer};
\foreach \b in {l1P, l2P, l3P, lKP} {
  \draw[arr] (\b-s) ++(0,-0.93) -- ++(0,0.89);
}

\arblock{l1In}{8.95}{1.62}{1}{ltD}{latgrp}{latcell}
\arblock{l2In}{9.72}{1.62}{2}{ltB,ltC}{latgrp}{latcell}
\arblock{l3In}{10.80}{1.62}{4}{ltC,ltA,ltB,ltD}{latgrp}{latcell}
\node[lbl] at (12.34,1.62) {$\cdots$};
\arblock{lKIn}{12.65}{1.62}{4}{ltB,ltC,D,ltA}{latgrp}{latcell}
\foreach \b in {l1In, l2In, l3In, lKIn} {
  \draw[arr] (\b-n) ++(0,0.04) -- ++(0,0.75);
}
\node[font=\scriptsize, text=arInk] at (l1In-s) [below=1.5pt] {$\hat z^{(0)}$};
\node[font=\scriptsize, text=arInk] at (l2In-s) [below=1.5pt] {$\hat z^{(1)}$};
\node[font=\scriptsize, text=arInk] at (l3In-s) [below=1.5pt] {$\hat z^{(2)}$};
\node[font=\scriptsize, text=arInk] at (lKIn-s) [below=1.5pt] {$\hat z^{(K-1)}$};
\node[lbl, font=\sffamily\fontsize{6.5}{7.5}\selectfont\itshape, align=center] at (11.30,0.55)
  {cumulative reconstruction of the earlier levels,\\ resized to the $\ell_k$ positions of level $k$};

\def\arblk{{1,2,2,3,3,3,3,4,4,4,4,4,4,4,4}}
\def\ars{0.13}\def\armx{14.35}\def\army{3.80}
\node[font=\sffamily\scriptsize\bfseries\itshape, text=arInk, align=center] at (15.33,4.27)
  {Block-diagonal\\ attention};
\draw[dashed, arGrey, line width=0.45pt] (13.89,2.97) -- (\armx,2.97);
\foreach \mrow in {0,...,14} {
  \foreach \mcol in {0,...,14} {
    \pgfmathtruncatemacro{\arbr}{\arblk[\mrow]}
    \pgfmathtruncatemacro{\arbq}{\arblk[\mcol]}
    \ifnum\arbr=\arbq \edef\arfill{cNCMlevel\arbq}\else \def\arfill{arMask}\fi
    \filldraw[fill=\arfill, draw=white, line width=0.25pt]
      ({\armx+\mcol*\ars},{\army-\mrow*\ars}) rectangle ++(\ars,-\ars);
  }
}
\draw[arTokEdge, line width=0.4pt] (\armx,\army) rectangle ++({15*\ars},{-15*\ars});
\draw[arGrey, line width=0.4pt] ({\armx+0.02},{\army-15*\ars-0.07}) -- ++(0,-0.05)
  -- ({\armx+15*\ars-0.02},{\army-15*\ars-0.12}) -- ++(0,0.05);
\node[lbl] at ({\armx+7.5*\ars},{\army-15*\ars-0.26}) {levels $1,\ldots,K$};
\foreach \lcol/\ltext/\ly in {arMask/masked/0.68} {
  \filldraw[fill=\lcol, draw=arTokEdge, line width=0.3pt] (14.40,{\ly-0.06}) rectangle ++(0.12,0.12);
  \node[lbl, anchor=west] at (14.55,\ly) {\ltext};
}
\foreach \li in {1,...,4} {
  \fill[cNCMlevel\li] ({14.40+(\li-1)*0.035},0.87) rectangle ++(0.035,0.12);
}
\draw[arTokEdge, line width=0.3pt] (14.40,0.87) rectangle ++(0.14,0.12);
\node[lbl, anchor=west] at (14.55,0.93) {own level};
\end{tikzpicture}
\endgroup


==> figs/story_composition_samples.tex <==

\newcommand{\ncmMixPairOneSourceA}{Sara and Tom were twins who liked to draw. They were gifted at making pictures with crayons and paper. They drew animals, flowers, cars, and houses. They wanted to share their pictures with everyone. One day, they saw a big billboard near their home. It was old and faded. It had a picture of a soda that no one drank anymore. The billboard was rotting and falling apart. "Let's draw on the billboard!" Sara said. "We can make it pretty and new!" "Good idea!" Tom said. "We can use our crayons and tape!" They took their crayons and paper and}

\newcommand{\ncmMixPairOneSourceB}{One day, a little girl went outside to play. It was very cold, and she started to shiver. She saw an enormous tree with big leaves. The girl thought the leaves could be a wrap to keep her warm. So, she took one leaf and wrapped it around her. As she played, she found a big box under the tree. She opened the box and saw many wraps inside. She was very happy and took one wrap to wear. Now, she was warm and not shivering anymore. But then, something unexpected happened. The wraps in the box started to move! They were not wraps at all, but a}

\newcommand{\ncmMixPairOneSeedOne}{\ncmMixFromA{Sara} was \ncmMixFromB{a little girl} who \ncmMixFromA{liked to draw}. It was \ncmMixFromB{cold}, but she loved her \ncmMixFromA{crayons}. She \ncmMixFromA{drew flowers, houses houses}, and \ncmMixFromB{big trees}. She wanted to share her \ncmMixFromA{crayons} to keep everyone \ncmMixFromB{warm}. So, she took \ncmMixFromA{a big billboard} near her house and \ncmMixFromB{wrapped it}. As she \ncmMixFromA{drew}, she found a beautiful \ncmMixFromA{picture} \ncmMixFromB{under a tree}. She it \ncmMixFromA{billboard} and saw many colors inside. \ncmMixFromB{She was very happy} and took one \ncmMixFromA{picture} on the \ncmMixFromA{billboard Sara}. Now, she could \ncmMixFromA{make it pretty} anymore. \ncmMixFromB{But then, something unexpected happened.} The \ncmMixFromA{pictures} in the \ncmMixFromA{picture} \ncmMixFromB{started to move! They were not} their lines \ncmMixFromB{at all, but}}

\newcommand{\ncmMixPairOneSeedTwo}{\ncmMixFromA{Sara} was \ncmMixFromB{a little girl} who \ncmMixFromA{liked to draw}. It was \ncmMixFromB{cold} at outside, and her \ncmMixFromA{crayons}. She \ncmMixFromA{drew flowers, cars, houses} and \ncmMixFromB{big tree}. She wanted to share her \ncmMixFromA{draw} with everyone to keep \ncmMixFromB{warm}. So, she took \ncmMixFromA{a big billboard} and \ncmMixFromB{wrapped it around} it. As she \ncmMixFromA{drew}, she found a \ncmMixFromA{billboard picture} \ncmMixFromB{under a tree}. She opened it and saw many \ncmMixFromA{pretty} colors inside. \ncmMixFromB{She was very happy} and took one \ncmMixFromA{picture} to show \ncmMixFromA{Sara}. Now, she could \ncmMixFromA{make it pretty} anymore. \ncmMixFromB{But then, something unexpected happened.} The colors in the \ncmMixFromA{picture} \ncmMixFromB{started to move! They were not} a \ncmMixFromA{picture} \ncmMixFromB{at all, but}}

\newcommand{\ncmMixPairTwoSourceA}{One day, a boy named Tim saw a weird jet in the sky. It was big, shiny, and made a loud noise. Tim was scared and ran to his mom. "Mom, look at the weird jet!" he said. Mom looked up and saw it too. She told Tim not to worry, but he was still scared. Tim went to his friend, Sue. "Sue, did you see the weird jet?" he asked. Sue nodded and said, "Yes, it was big and loud." They both wanted to know what it was. They decided to ask Mr. Brown, who knew a lot about planes}

\newcommand{\ncmMixPairTwoSourceB}{Once upon a time there were two puppies, one was named Spot and the other was named Max. Spot was so cheerful and playful, he loved to run around outside and enjoy the sunshine. Max was quite different though, he was much more shy and preferred to stay inside all day. One day it was raining outside so Spot and Max couldn't go out and play. Even though Spot was sad he still decided to try and cheer Max up. He started to display such a playful attitude, trying to invite Max to come out and play even though it was raining. However, Max wanted to stay inside and remain safe}

\newcommand{\ncmMixPairTwoSeedOne}{\ncmMixFromA{One day a boy named Tim saw a weird jet in the sky. It was big, shiny, and made a loud noise. Tim was scared and ran to his mom. "Mom, look at the weird jet!" he said. Mom looked up and saw it too. She told Tim not to worry}, but \ncmMixFromB{it was raining outside}, and \ncmMixFromB{Max couldn't go out and play}. Even though he was \ncmMixFromA{scared}, he wanted to \ncmMixFromB{try and cheer Max up}. He started to have such such a \ncmMixFromB{playful} friend, \ncmMixFromA{Tim}, waiting \ncmMixFromB{Max} to \ncmMixFromB{come out and play even though it was raining}. Eventually, \ncmMixFromB{Max wanted to stay inside} and stay stay}

\newcommand{\ncmMixPairTwoSeedTwo}{\ncmMixFromA{One day a boy named Tim saw a weird jet in the sky. It was big, shiny, and made a loud noise. Tim was scared and ran to his mom. "Mom, look at the weird jet!" he said. Mom looked up and saw it too. She told Tim not to worry}, but \ncmMixFromB{it was raining outside}, and \ncmMixFromB{Max couldn't go out and play}. Even though he was \ncmMixFromA{scared}, he wanted to \ncmMixFromB{try and cheer Max up}. He started to have such a \ncmMixFromB{playful playful} friend. \ncmMixFromA{Tim} was invited \ncmMixFromB{Max} to \ncmMixFromB{come out and play even though it was raining}. \ncmMixFromB{However, Max wanted to stay inside} and stay warm}


==> figs/story_continuation_samples.tex <==
\newcommand{\ncmBranchAEarlyCutoff}{2}
\newcommand{\ncmBranchAMiddleCutoff}{5}
\newcommand{\ncmBranchAEarlyCodes}{25}
\newcommand{\ncmBranchAMiddleCodes}{121}
\newcommand{\ncmBranchATotalCodes}{641}
\newcommand{\ncmBranchAEarlyRegenerated}{9}
\newcommand{\ncmBranchAMiddleRegenerated}{6}

\newcommand{\ncmBranchAEarlyOneChanged}{44\%}
\newcommand{\ncmBranchAEarlyTwoChanged}{42\%}
\newcommand{\ncmBranchAEarlyThreeChanged}{40\%}
\newcommand{\ncmBranchAMiddleOneChanged}{5\%}
\newcommand{\ncmBranchAMiddleTwoChanged}{5\%}
\newcommand{\ncmBranchAMiddleThreeChanged}{5\%}


\newcommand{\ncmBranchBEarlyCutoff}{3}
\newcommand{\ncmBranchBMiddleCutoff}{7}
\newcommand{\ncmBranchBEarlyCodes}{25}
\newcommand{\ncmBranchBMiddleCodes}{137}
\newcommand{\ncmBranchBTotalCodes}{809}
\newcommand{\ncmBranchBEarlyRegenerated}{12}
\newcommand{\ncmBranchBMiddleRegenerated}{8}
\newcommand{\ncmBranchBEarlyOneChanged}{51\%}
\newcommand{\ncmBranchBEarlyTwoChanged}{54\%}
\newcommand{\ncmBranchBEarlyThreeChanged}{59\%}
\newcommand{\ncmBranchBMiddleOneChanged}{3\%}
\newcommand{\ncmBranchBMiddleTwoChanged}{3\%}
\newcommand{\ncmBranchBMiddleThreeChanged}{3\%}

\newcommand{\ncmBranchSourceA}{One day, a little girl went outside to play. It was very cold, and she started to shiver. She saw an enormous tree with big leaves. The girl thought the leaves could be a wrap to keep her warm. So, she took one leaf and wrapped it around her. As she played, she found a big box under the tree. She opened the box and saw many wraps inside. She was very happy and took one wrap to wear. Now, she was warm and not shivering anymore. But then, something unexpected happened. The wraps in the box started to move! They were not wraps at all, but a}
\newcommand{\ncmBranchSourceB}{One day, a boy named Tim saw a weird jet in the sky. It was big, shiny, and made a loud noise. Tim was scared and ran to his mom. "Mom, look at the weird jet!" he said. Mom looked up and saw it too. She told Tim not to worry, but he was still scared. Tim went to his friend, Sue. "Sue, did you see the weird jet?" he asked. Sue nodded and said, "Yes, it was big and loud." They both wanted to know what it was. They decided to ask Mr. Brown, who knew a lot about planes}

\newcommand{\ncmBranchAEarlyOne}{One day, a girl \ncmBranchChange{named Sue} went outside to play. It was \ncmBranchChange{a} cold, and \ncmBranchChange{Sue} started to shiver. She \ncmBranchChange{a big} tree with \ncmBranchChange{many} leaves. \ncmBranchChange{Sue} thought \ncmBranchChange{it would} be a \ncmBranchChange{shelter} to \ncmBranchChange{stay dry}. So, she \ncmBranchChange{put her scarf} and wrapped it around her \ncmBranchChange{neck}. As \ncmBranchChange{Sue was walking}, she found a \ncmBranchChange{small} box under the tree. She opened the box and \ncmBranchChange{found} many \ncmBranchChange{colorful hats} inside. \ncmBranchChange{Sue} was very happy. \ncmBranchChange{She decided} to wear \ncmBranchChange{the scarf to play. She} was not \ncmBranchChange{so cold} anymore. But then, something unexpected happened. The \ncmBranchChange{scarf} started to move! \ncmBranchChange{It was} not \ncmBranchChange{just a scarf} at all - a \ncmBranchChange{scarf}}
\newcommand{\ncmBranchAEarlyTwo}{One day, a girl \ncmBranchChange{named Sue} went to play \ncmBranchChange{outside}. It was \ncmBranchChange{a} cold \ncmBranchChange{day}, and she started to shiver \ncmBranchChange{again}. She saw \ncmBranchChange{a big} tree, \ncmBranchChange{and} thought \ncmBranchChange{it would} be a \ncmBranchChange{nice} to keep her warm. So, she took \ncmBranchChange{a sweater} and wrapped it around her. As she played, she found a \ncmBranchChange{cold cold} box under \ncmBranchChange{a} tree. \ncmBranchChange{Sue} opened the box and saw many \ncmBranchChange{pretty dresses}. She was very happy. \ncmBranchChange{She decided} to wear \ncmBranchChange{the sweater to play outside. She} was not \ncmBranchChange{cold} anymore. But then, something unexpected happened. The \ncmBranchChange{sweater} started to move \ncmBranchChange{away! It was} not \ncmBranchChange{a sweater} at all! \ncmBranchChange{It was}}
\newcommand{\ncmBranchAEarlyThree}{One day, a girl \ncmBranchChange{named Lily} went outside to play. It was very cold, and she started to shiver. She saw \ncmBranchChange{a big} tree with \ncmBranchChange{many branches and Lily} thought \ncmBranchChange{it would} be \ncmBranchChange{fun} to \ncmBranchChange{play inside it}. So, she took \ncmBranchChange{gloves} and \ncmBranchChange{started to run} around her. As she played, she found a big box \ncmBranchChange{hidden} under the tree. She opened the box and saw many \ncmBranchChange{colorful hats}. She was very happy. \ncmBranchChange{She wanted} to wear \ncmBranchChange{a hat to stay warm. She} was not \ncmBranchChange{cold} anymore. But then, something unexpected happened. The \ncmBranchChange{red hat} started to move \ncmBranchChange{fast! It was} not \ncmBranchChange{a hat} at all. \ncmBranchChange{It was}}
\newcommand{\ncmBranchBEarlyOne}{One day, a boy named Tim saw a \ncmBranchChange{terrible cloud} in the sky. It was big and made a loud noise. \ncmBranchChange{It was thunder}. Tim was scared. "Mom, look at the \ncmBranchChange{big cloud}!" he said. \ncmBranchChange{His mom} looked up and saw it too. "\ncmBranchChange{Yes}, Tim, \ncmBranchChange{the thunder is} not \ncmBranchChange{scary," she said.. Tim's} friend, Sue, \ncmBranchChange{came over to. "Tim, come} see the \ncmBranchChange{big thunder?" Sue} asked. \ncmBranchChange{Tim} said, "\ncmBranchChange{I think think it's so} big and \ncmBranchChange{scary to see}!" They both decided to ask \ncmBranchChange{their teacher}, Mr. \ncmBranchChange{Fox}, about \ncmBranchChange{the thunder. Mr}.}
\newcommand{\ncmBranchBEarlyTwo}{One day, a boy named Tim saw a weird \ncmBranchChange{thing} in the sky. It was \ncmBranchChange{a} big \ncmBranchChange{lightning} and loud \ncmBranchChange{lightning outside}. Tim was scared. \ncmBranchChange{He said}, "Mom, look at the \ncmBranchChange{big lightning}!" he said. \ncmBranchChange{His mom} looked up and saw it too. She \ncmBranchChange{saw lightning too}, Tim. \ncmBranchChange{It is} not \ncmBranchChange{safe." Tim felt sad. Tim's friend, Sam, came} to \ncmBranchChange{play. "Did} you see the \ncmBranchChange{lightning, Tim?" Sam} asked. \ncmBranchChange{Tim} nodded. "\ncmBranchChange{I saw a} big, \ncmBranchChange{dark cloud in the sky}!" They both \ncmBranchChange{knew what what} to \ncmBranchChange{do}. They decided to ask \ncmBranchChange{their friend}, Mr. \ncmBranchChange{Owl}.}
\newcommand{\ncmBranchBEarlyThree}{One day, a boy named Tim saw a \ncmBranchChange{lightning} in the sky. It was \ncmBranchChange{a} big \ncmBranchChange{balloon. It was very} loud. Tim was scared and ran \ncmBranchChange{back} to his mom. "Mom, look at the \ncmBranchChange{lightning}!" he said. \ncmBranchChange{His mom} looked up and saw \ncmBranchChange{the lightning, too. She did not believe him either. Tim was very sad. Tim's friend, Sam, came over to see. "Did see the lightning, Tim?" Sam asked. Tim nodded again and saw the lightning and saw} it too. They both wanted to \ncmBranchChange{discuss. They both wanted} what to \ncmBranchChange{do. Tim and Sam started to discuss} about \ncmBranchChange{what would}}

\newcommand{\ncmBranchAMiddleOne}{One day, a little girl went to play. It was very cold, and she started to shiver. She saw an enormous tree with big leaves. The girl thought the leaves \ncmBranchChange{would} be a wrap to keep her warm. So, she took one leaf and wrapped it around her. As she played, she found a big box under the tree. She opened the box and saw many \ncmBranchChange{towels} inside. She was very happy and took one wrap to wear. Now, she was warm and not shivering anymore. But then, something unexpected happened. The \ncmBranchChange{wrap} in the box started to move! They were not \ncmBranchChange{towels} at all, but \ncmBranchChange{they}}
\newcommand{\ncmBranchAMiddleTwo}{One day, a little girl went to play. It was very cold, and she started to shiver. She saw an enormous tree with big leaves. The girl thought the leaves \ncmBranchChange{would} be a wrap to keep her warm. So, she took one leaf and wrapped it around her. As she played, she found a big box under the tree. She opened the box and saw many \ncmBranchChange{wrap} inside. She was very happy and took one wrap to wear. Now, she was warm and not shivering anymore. But then, something unexpected happened. The \ncmBranchChange{wrap} in the box started to move! They were not \ncmBranchChange{wrap} at all, but \ncmBranchChange{they}}
\newcommand{\ncmBranchAMiddleThree}{One day, a little girl went to play. It was very cold, and she started to shiver. She saw an enormous tree with big leaves. The girl thought the leaves \ncmBranchChange{would} be a wrap to keep her warm. So, she took one leaf and wrapped it around her. As she played, she found a big box under the tree. She opened the box and saw many \ncmBranchChange{wrap} inside. She was very happy and took one wrap to wear. Now, she was warm and not shivering anymore. But then, something unexpected happened. The \ncmBranchChange{wrap} in the box started to move! They were not \ncmBranchChange{wrap} at all, but \ncmBranchChange{they}}
\newcommand{\ncmBranchBMiddleOne}{One day, a boy named Tim saw a weird jet in the sky. It was big, shiny, and made a loud noise. Tim was scared and ran to his mom. "Mom, look at the weird jet!" he said. Mom looked up and saw it too. She told Tim not to worry, but he was still scared. Tim went to his friend, Sue. "Sue, \ncmBranchChange{do} you see the weird jet?" he asked. Sue nodded and said, "Yes, it \ncmBranchChange{is} big and loud." They both wanted to know what it was. They decided to ask Mr. Brown, who knew a lot about \ncmBranchChange{a}}
\newcommand{\ncmBranchBMiddleTwo}{day, a boy named Tim saw a weird jet in the sky. It was big, shiny, and made a loud noise. Tim was scared and ran to his mom. "Mom, look at the weird jet!" he said. Mom looked up and saw it too. She told Tim not to worry, but he was still scared. Tim went to his friend, Sue. "Sue, \ncmBranchChange{do} you see the weird jet?" he asked. Sue nodded and said, "Yes, it \ncmBranchChange{is} big and loud." They both wanted to know what it was. They decided to ask Mr. Brown \ncmBranchChange{Brown}, who knew a lot about}
\newcommand{\ncmBranchBMiddleThree}{day, a boy named Tim saw a weird jet in the sky. It was big, shiny, and made a loud noise. Tim was scared and ran to his mom. "Mom, look at the weird jet!" he said. Mom looked up and saw it too. She told Tim not to worry, but he was still scared. Tim went to his friend, Sue. "Sue, \ncmBranchChange{do} you see the weird jet?" he asked. Sue nodded and said, "Yes, it \ncmBranchChange{is} big and loud." They both wanted to know what it was. They decided to ask Mr. Brown, who knew a lot about \ncmBranchChange{a}}


==> figs/story_perturbation_samples.tex <==

\newcommand{\ncmPerturbStoryOneOriginal}{One day, a little girl went outside to play. It was very cold, and she started to shiver. She saw an enormous tree with big leaves. The girl thought the leaves could be a wrap to keep her warm. So, she took one leaf and wrapped it around her. As she played, she found a big box under the tree. She opened the box and saw many wraps inside. She was very happy and took one wrap to wear. Now, she was warm and not shivering anymore. But then, something unexpected happened. The wraps in the box started to move! They were not wraps at all, but a}

\newcommand{\ncmPerturbStoryTwoOriginal}{Sara and Tom were twins who liked to draw. They were gifted at making pictures with crayons and paper. They drew animals, flowers, cars, and houses. They wanted to share their pictures with everyone. One day, they saw a big billboard near their home. It was old and faded. It had a picture of a soda that no one drank anymore. The billboard was rotting and falling apart. "Let's draw on the billboard!" Sara said. "We can make it pretty and new!" "Good idea!" Tom said. "We can use our crayons and tape!" They took their crayons and paper and}

\newcommand{\ncmPerturbStoryOneCleanOne}{One day, a \ncmPerturbChange{lovely cat} named \ncmPerturbChange{Lily} went \ncmPerturbChange{outside} to play. She liked to \ncmPerturbChange{play} in the sun. She saw a \ncmPerturbChange{big box} on the ground. \ncmPerturbChange{Lily} thought it would be \ncmPerturbChange{a good place to hide}. So she decided to keep it. \ncmPerturbChange{While playing, Lily} found a small key. \ncmPerturbChange{She put the} key on. She opened the \ncmPerturbChange{box} and found a \ncmPerturbChange{toy} inside. Inside, she \ncmPerturbChange{found a real toy cat! Lily} was so happy \ncmPerturbChange{to find it}. She wanted to \ncmPerturbChange{show friends} her new \ncmPerturbChange{toy} all \ncmPerturbChange{the time}. But then, something unexpected happened. The \ncmPerturbChange{toy cat} started to \ncmPerturbChange{move}! It was not a real \ncmPerturbChange{cat}, but \ncmPerturbChange{real}}

\newcommand{\ncmPerturbStoryOnePerturbedOne}{One day, a \ncmPerturbChange{girl} named \ncmPerturbChange{Sue} went to play \ncmPerturbChange{outside}. She liked to \ncmPerturbChange{dig} in the sun. She saw a \ncmPerturbChange{key} on the ground. \ncmPerturbChange{She picked it up and} thought it would be \ncmPerturbChange{fun}. So, she decided to keep it. \ncmPerturbChange{WhileWhile Sue was digging, she} found a small key key on \ncmPerturbChange{it}. She opened the \ncmPerturbChange{key} and found a \ncmPerturbChange{secret box} inside. Inside \ncmPerturbChange{the box}, she \ncmPerturbChange{saw many fake toys inside She} was so happy \ncmPerturbChange{and surprised}. She wanted to \ncmPerturbChange{play with} her new \ncmPerturbChange{toys} all \ncmPerturbChange{day long}. But then, something unexpected happened. The \ncmPerturbChange{fake toys} started to \ncmPerturbChange{talk}! It was not a real \ncmPerturbChange{toy}, but \ncmPerturbChange{a}}

\newcommand{\ncmPerturbStoryOneCleanTwo}{One day, a little girl named Amy went for a walk with her mom. They saw a big tree with a hole in it. \ncmPerturbChange{Amy liked} the \ncmPerturbChange{hole because it} tree \ncmPerturbChange{a lot. She wanted to keep it safe and keep it safe. Amy and her mom continued walking in the park}. They saw a \ncmPerturbChange{small} box \ncmPerturbChange{under the tree}. Amy opened the box and found a pretty, pretty \ncmPerturbChange{toy toy} inside. She was very happy and \ncmPerturbChange{played} with \ncmPerturbChange{her} new toy. \ncmPerturbChange{She was very lucky} to \ncmPerturbChange{have such a new friend}. But then, something unexpected happened! The box started to move! It was not a box at all, \ncmPerturbChange{but}}

\newcommand{\ncmPerturbStoryOnePerturbedTwo}{One day, a little girl named Amy went for a walk with her mom. They saw a big tree with a hole in it. "\ncmPerturbChange{What is that hole?" she asked. "I wonder what is," she gazed at it. As they walked, they saw a big box from} the tree. They saw a \ncmPerturbChange{big} box \ncmPerturbChange{inside}. Amy opened the box and found a pretty, pretty \ncmPerturbChange{doll} inside. She was very happy and \ncmPerturbChange{excited to play} with \ncmPerturbChange{the doll. She wanted to find a} new toy to \ncmPerturbChange{play with}. But then, something unexpected happened! The box started to move! It was not \ncmPerturbChange{just} a box at all \ncmPerturbChange{the}}

\newcommand{\ncmPerturbStoryTwoCleanOne}{\ncmPerturbChange{Tom} and Lily were twins who liked to play with \ncmPerturbChange{cardboard}. They had a lot of toys: cars, dolls, blocks \ncmPerturbChange{and more. They wanted more} and more, but they always wanted \ncmPerturbChange{to play with}. One day, they found a new box in the garage. It was big and red and shiny. It was \ncmPerturbChange{a box of cardboard that Mom wrapped. Tom wondered what it was for}. "Let's \ncmPerturbChange{go} play with \ncmPerturbChange{it!" Lily} said. "Maybe we can make \ncmPerturbChange{a spaceship!" Tom} said. They ran to the living room and \ncmPerturbChange{tore} the \ncmPerturbChange{cardboard} into pieces. They made circles, \ncmPerturbChange{lines, squares} and}

\newcommand{\ncmPerturbStoryTwoPerturbedOne}{\ncmPerturbChange{Ben} and Lily were twins who liked to play with \ncmPerturbChange{their toys}. They had a lot of toys: cars, dolls, \ncmPerturbChange{dolls}, blocks, \ncmPerturbChange{books, books} and more, but they always wanted \ncmPerturbChange{more and}. One day, they found a new box in the garage. It was big and red and shiny. It \ncmPerturbChange{had many lights and stickers inside. Ben and Lily wanted to see what} was \ncmPerturbChange{inside}. "Let's play with \ncmPerturbChange{the tape!" Ben} said. "Maybe we can make \ncmPerturbChange{something!" Lily} said. They ran to the living room and \ncmPerturbChange{cut} the \ncmPerturbChange{tape} into pieces. They made circles, \ncmPerturbChange{stickers}, and \ncmPerturbChange{stickers}}

\newcommand{\ncmPerturbStoryTwoCleanTwo}{\ncmPerturbChange{Sara} and Ben like to play \ncmPerturbChange{with their toys}. They have a \ncmPerturbChange{big box} with many toys. They have cars, dolls, \ncmPerturbChange{blocks, blocks}, and \ncmPerturbChange{more}. They want to \ncmPerturbChange{have fun} with \ncmPerturbChange{their} toys. One day, they find a new toy. It is a \ncmPerturbChange{computer}. It is a \ncmPerturbChange{computer. It has many colors and lines} on \ncmPerturbChange{it. Sara} and Ben want to \ncmPerturbChange{try} it. "Let's \ncmPerturbChange{hang} it on the wall!" \ncmPerturbChange{Sara} says. "\ncmPerturbChange{OK}!" "OK!" Ben says. "\ncmPerturbChange{you fun}!" They take \ncmPerturbChange{it to their room} and \ncmPerturbChange{find some paper and paper}. They use \ncmPerturbChange{stickers} and stickers}

\newcommand{\ncmPerturbStoryTwoPerturbedTwo}{\ncmPerturbChange{Anna} and Ben \ncmPerturbChange{are twins. They} like to play \ncmPerturbChange{the living room}. They have a \ncmPerturbChange{room} with many toys. They have cars, dolls, \ncmPerturbChange{balls, books} and \ncmPerturbChange{books}. They want to \ncmPerturbChange{play} with toys. One day, they find a new toy. It is a \ncmPerturbChange{new car}. It is \ncmPerturbChange{red and has} a \ncmPerturbChange{button} on \ncmPerturbChange{top. Anna} and Ben want to \ncmPerturbChange{decorate} it. \ncmPerturbChange{It is fun}. "Let's \ncmPerturbChange{decorate} it on the wall!" \ncmPerturbChange{Anna} says. ""OK!" Ben says. They take \ncmPerturbChange{out the windows, windows, doors} and \ncmPerturbChange{doors}. They use \ncmPerturbChange{crayons, scissors} and stickers. \ncmPerturbChange{They make buttons and}}


==> figs/sudoku_levels_hard.tex <==
\begingroup
\definecolor{sdInk}{HTML}{1F2937}
\definecolor{sdWrong}{HTML}{D03B3B}
\definecolor{sdGood}{HTML}{0CA30C}
\definecolor{sdGoodDark}{HTML}{0B6E1A}
\colorlet{sdRight}{sdGood!24}
\definecolor{sdClue}{HTML}{E9EDF2}
\definecolor{sdSpine}{HTML}{4A4A4A}
\definecolor{sdGrid}{HTML}{DCDCDC}
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily,
  sdDigit/.style={inner sep=0pt, text=sdInk},
  sdCell/.style={draw=black!22, line width=0.25pt},
  sdBox/.style={draw=black!75, line width=0.6pt}]
\node[anchor=south, font=\sffamily\scriptsize\bfseries, text=sdInk] at (1.350,-0.440) {Puzzle};
\node[anchor=south, font=\sffamily\tiny, text=black!65] at (1.350,-0.740) {30 clues};
\fill[sdClue] (0.300,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (0.450,-0.950) {2};
\fill[sdClue] (0.600,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (0.750,-0.950) {1};
\fill[sdClue] (0.900,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (1.050,-0.950) {6};
\fill[sdClue] (1.500,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (1.650,-0.950) {7};
\fill[sdClue] (2.100,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (2.250,-0.950) {8};
\fill[sdClue] (2.400,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (2.550,-0.950) {5};
\fill[sdClue] (0.000,-1.400) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (0.150,-1.250) {7};
\fill[sdClue] (0.300,-1.400) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (0.450,-1.250) {6};
\fill[sdClue] (1.800,-1.400) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (1.950,-1.250) {2};
\fill[sdClue] (0.600,-1.700) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (0.750,-1.550) {3};
\fill[sdClue] (1.500,-1.700) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (1.650,-1.550) {2};
\fill[sdClue] (1.800,-1.700) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (1.950,-1.550) {7};
\fill[sdClue] (0.300,-2.000) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (0.450,-1.850) {5};
\fill[sdClue] (0.600,-2.000) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (0.750,-1.850) {2};
\fill[sdClue] (0.900,-2.000) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (1.050,-1.850) {3};
\fill[sdClue] (0.000,-2.600) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (0.150,-2.450) {8};
\fill[sdClue] (0.600,-2.600) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (0.750,-2.450) {6};
\fill[sdClue] (0.900,-2.600) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (1.050,-2.450) {7};
\fill[sdClue] (0.000,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (0.150,-2.750) {2};
\fill[sdClue] (1.200,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (1.350,-2.750) {8};
\fill[sdClue] (1.500,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (1.650,-2.750) {4};
\fill[sdClue] (2.100,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (2.250,-2.750) {3};
\fill[sdClue] (2.400,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (2.550,-2.750) {6};
\fill[sdClue] (0.000,-3.200) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (0.150,-3.050) {6};
\fill[sdClue] (0.600,-3.200) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (0.750,-3.050) {8};
\fill[sdClue] (0.900,-3.200) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (1.050,-3.050) {1};
\fill[sdClue] (1.800,-3.200) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (1.950,-3.050) {4};
\fill[sdClue] (0.300,-3.500) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (0.450,-3.350) {4};
\fill[sdClue] (1.200,-3.500) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (1.350,-3.350) {9};
\fill[sdClue] (2.400,-3.500) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (2.550,-3.350) {7};
\draw[sdBox] (0.000,-0.800) -- ++(0,-2.700);
\draw[sdBox] (0.000,-0.800) -- ++(2.700,0);
\draw[sdCell] (0.300,-0.800) -- ++(0,-2.700);
\draw[sdCell] (0.000,-1.100) -- ++(2.700,0);
\draw[sdCell] (0.600,-0.800) -- ++(0,-2.700);
\draw[sdCell] (0.000,-1.400) -- ++(2.700,0);
\draw[sdBox] (0.900,-0.800) -- ++(0,-2.700);
\draw[sdBox] (0.000,-1.700) -- ++(2.700,0);
\draw[sdCell] (1.200,-0.800) -- ++(0,-2.700);
\draw[sdCell] (0.000,-2.000) -- ++(2.700,0);
\draw[sdCell] (1.500,-0.800) -- ++(0,-2.700);
\draw[sdCell] (0.000,-2.300) -- ++(2.700,0);
\draw[sdBox] (1.800,-0.800) -- ++(0,-2.700);
\draw[sdBox] (0.000,-2.600) -- ++(2.700,0);
\draw[sdCell] (2.100,-0.800) -- ++(0,-2.700);
\draw[sdCell] (0.000,-2.900) -- ++(2.700,0);
\draw[sdCell] (2.400,-0.800) -- ++(0,-2.700);
\draw[sdCell] (0.000,-3.200) -- ++(2.700,0);
\draw[sdBox] (2.700,-0.800) -- ++(0,-2.700);
\draw[sdBox] (0.000,-3.500) -- ++(2.700,0);
\node[anchor=south, font=\sffamily\scriptsize\bfseries, text=sdInk] at (4.775,-0.440) {Solution};
\node[anchor=south, font=\sffamily\tiny, text=black!65] at (4.775,-0.740) {51 cells to fill};
\node[sdDigit, font=\sffamily\tiny] at (3.575,-0.950) {9};
\fill[sdClue] (3.725,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (3.875,-0.950) {2};
\fill[sdClue] (4.025,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (4.175,-0.950) {1};
\fill[sdClue] (4.325,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (4.475,-0.950) {6};
\node[sdDigit, font=\sffamily\tiny] at (4.775,-0.950) {4};
\fill[sdClue] (4.925,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (5.075,-0.950) {7};
\node[sdDigit, font=\sffamily\tiny] at (5.375,-0.950) {3};
\fill[sdClue] (5.525,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (5.675,-0.950) {8};
\fill[sdClue] (5.825,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (5.975,-0.950) {5};
\fill[sdClue] (3.425,-1.400) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (3.575,-1.250) {7};
\fill[sdClue] (3.725,-1.400) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (3.875,-1.250) {6};
\node[sdDigit, font=\sffamily\tiny] at (4.175,-1.250) {4};
\node[sdDigit, font=\sffamily\tiny] at (4.475,-1.250) {8};
\node[sdDigit, font=\sffamily\tiny] at (4.775,-1.250) {3};
\node[sdDigit, font=\sffamily\tiny] at (5.075,-1.250) {5};
\fill[sdClue] (5.225,-1.400) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (5.375,-1.250) {2};
\node[sdDigit, font=\sffamily\tiny] at (5.675,-1.250) {9};
\node[sdDigit, font=\sffamily\tiny] at (5.975,-1.250) {1};
\node[sdDigit, font=\sffamily\tiny] at (3.575,-1.550) {5};
\node[sdDigit, font=\sffamily\tiny] at (3.875,-1.550) {8};
\fill[sdClue] (4.025,-1.700) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (4.175,-1.550) {3};
\node[sdDigit, font=\sffamily\tiny] at (4.475,-1.550) {9};
\node[sdDigit, font=\sffamily\tiny] at (4.775,-1.550) {1};
\fill[sdClue] (4.925,-1.700) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (5.075,-1.550) {2};
\fill[sdClue] (5.225,-1.700) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (5.375,-1.550) {7};
\node[sdDigit, font=\sffamily\tiny] at (5.675,-1.550) {6};
\node[sdDigit, font=\sffamily\tiny] at (5.975,-1.550) {4};
\node[sdDigit, font=\sffamily\tiny] at (3.575,-1.850) {4};
\fill[sdClue] (3.725,-2.000) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (3.875,-1.850) {5};
\fill[sdClue] (4.025,-2.000) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (4.175,-1.850) {2};
\fill[sdClue] (4.325,-2.000) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (4.475,-1.850) {3};
\node[sdDigit, font=\sffamily\tiny] at (4.775,-1.850) {6};
\node[sdDigit, font=\sffamily\tiny] at (5.075,-1.850) {9};
\node[sdDigit, font=\sffamily\tiny] at (5.375,-1.850) {1};
\node[sdDigit, font=\sffamily\tiny] at (5.675,-1.850) {7};
\node[sdDigit, font=\sffamily\tiny] at (5.975,-1.850) {8};
\node[sdDigit, font=\sffamily\tiny] at (3.575,-2.150) {1};
\node[sdDigit, font=\sffamily\tiny] at (3.875,-2.150) {7};
\node[sdDigit, font=\sffamily\tiny] at (4.175,-2.150) {9};
\node[sdDigit, font=\sffamily\tiny] at (4.475,-2.150) {4};
\node[sdDigit, font=\sffamily\tiny] at (4.775,-2.150) {5};
\node[sdDigit, font=\sffamily\tiny] at (5.075,-2.150) {8};
\node[sdDigit, font=\sffamily\tiny] at (5.375,-2.150) {6};
\node[sdDigit, font=\sffamily\tiny] at (5.675,-2.150) {2};
\node[sdDigit, font=\sffamily\tiny] at (5.975,-2.150) {3};
\fill[sdClue] (3.425,-2.600) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (3.575,-2.450) {8};
\node[sdDigit, font=\sffamily\tiny] at (3.875,-2.450) {3};
\fill[sdClue] (4.025,-2.600) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (4.175,-2.450) {6};
\fill[sdClue] (4.325,-2.600) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (4.475,-2.450) {7};
\node[sdDigit, font=\sffamily\tiny] at (4.775,-2.450) {2};
\node[sdDigit, font=\sffamily\tiny] at (5.075,-2.450) {1};
\node[sdDigit, font=\sffamily\tiny] at (5.375,-2.450) {5};
\node[sdDigit, font=\sffamily\tiny] at (5.675,-2.450) {4};
\node[sdDigit, font=\sffamily\tiny] at (5.975,-2.450) {9};
\fill[sdClue] (3.425,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (3.575,-2.750) {2};
\node[sdDigit, font=\sffamily\tiny] at (3.875,-2.750) {1};
\node[sdDigit, font=\sffamily\tiny] at (4.175,-2.750) {7};
\node[sdDigit, font=\sffamily\tiny] at (4.475,-2.750) {5};
\fill[sdClue] (4.625,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (4.775,-2.750) {8};
\fill[sdClue] (4.925,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (5.075,-2.750) {4};
\node[sdDigit, font=\sffamily\tiny] at (5.375,-2.750) {9};
\fill[sdClue] (5.525,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (5.675,-2.750) {3};
\fill[sdClue] (5.825,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (5.975,-2.750) {6};
\fill[sdClue] (3.425,-3.200) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (3.575,-3.050) {6};
\node[sdDigit, font=\sffamily\tiny] at (3.875,-3.050) {9};
\fill[sdClue] (4.025,-3.200) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (4.175,-3.050) {8};
\fill[sdClue] (4.325,-3.200) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (4.475,-3.050) {1};
\node[sdDigit, font=\sffamily\tiny] at (4.775,-3.050) {7};
\node[sdDigit, font=\sffamily\tiny] at (5.075,-3.050) {3};
\fill[sdClue] (5.225,-3.200) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (5.375,-3.050) {4};
\node[sdDigit, font=\sffamily\tiny] at (5.675,-3.050) {5};
\node[sdDigit, font=\sffamily\tiny] at (5.975,-3.050) {2};
\node[sdDigit, font=\sffamily\tiny] at (3.575,-3.350) {3};
\fill[sdClue] (3.725,-3.500) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (3.875,-3.350) {4};
\node[sdDigit, font=\sffamily\tiny] at (4.175,-3.350) {5};
\node[sdDigit, font=\sffamily\tiny] at (4.475,-3.350) {2};
\fill[sdClue] (4.625,-3.500) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (4.775,-3.350) {9};
\node[sdDigit, font=\sffamily\tiny] at (5.075,-3.350) {6};
\node[sdDigit, font=\sffamily\tiny] at (5.375,-3.350) {8};
\node[sdDigit, font=\sffamily\tiny] at (5.675,-3.350) {1};
\fill[sdClue] (5.825,-3.500) rectangle ++(0.3,0.3);
\node[sdDigit, font=\sffamily\tiny\bfseries] at (5.975,-3.350) {7};
\draw[sdBox] (3.425,-0.800) -- ++(0,-2.700);
\draw[sdBox] (3.425,-0.800) -- ++(2.700,0);
\draw[sdCell] (3.725,-0.800) -- ++(0,-2.700);
\draw[sdCell] (3.425,-1.100) -- ++(2.700,0);
\draw[sdCell] (4.025,-0.800) -- ++(0,-2.700);
\draw[sdCell] (3.425,-1.400) -- ++(2.700,0);
\draw[sdBox] (4.325,-0.800) -- ++(0,-2.700);
\draw[sdBox] (3.425,-1.700) -- ++(2.700,0);
\draw[sdCell] (4.625,-0.800) -- ++(0,-2.700);
\draw[sdCell] (3.425,-2.000) -- ++(2.700,0);
\draw[sdCell] (4.925,-0.800) -- ++(0,-2.700);
\draw[sdCell] (3.425,-2.300) -- ++(2.700,0);
\draw[sdBox] (5.225,-0.800) -- ++(0,-2.700);
\draw[sdBox] (3.425,-2.600) -- ++(2.700,0);
\draw[sdCell] (5.525,-0.800) -- ++(0,-2.700);
\draw[sdCell] (3.425,-2.900) -- ++(2.700,0);
\draw[sdCell] (5.825,-0.800) -- ++(0,-2.700);
\draw[sdCell] (3.425,-3.200) -- ++(2.700,0);
\draw[sdBox] (6.125,-0.800) -- ++(0,-2.700);
\draw[sdBox] (3.425,-3.500) -- ++(2.700,0);
\node[anchor=south, font=\sffamily\scriptsize\bfseries, text=sdInk] at (8.200,-0.440) {Step 1 \textcolor{black!55}{\mdseries(1 code)}};
\node[anchor=south, font=\sffamily\tiny, text=black!65] at (8.200,-0.740) {16/81 correct};
\fill[sdRight] (6.850,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.000,-0.950) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.300,-0.950) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.600,-0.950) {7};
\fill[sdRight] (7.750,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.900,-0.950) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.200,-0.950) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.500,-0.950) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.800,-0.950) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (9.100,-0.950) {6};
\fill[sdRight] (9.250,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (9.400,-0.950) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.000,-1.250) {4};
\fill[sdRight] (7.150,-1.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.300,-1.250) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.600,-1.250) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.900,-1.250) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.200,-1.250) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.500,-1.250) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.800,-1.250) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (9.100,-1.250) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (9.400,-1.250) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.000,-1.550) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.300,-1.550) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.600,-1.550) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.900,-1.550) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.200,-1.550) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.500,-1.550) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.800,-1.550) {9};
\fill[sdRight] (8.950,-1.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.100,-1.550) {6};
\fill[sdRight] (9.250,-1.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.400,-1.550) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.000,-1.850) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.300,-1.850) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.600,-1.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.900,-1.850) {8};
\fill[sdRight] (8.050,-2.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.200,-1.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.500,-1.850) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.800,-1.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (9.100,-1.850) {4};
\fill[sdRight] (9.250,-2.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.400,-1.850) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.000,-2.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.300,-2.150) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.600,-2.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.900,-2.150) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.200,-2.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.500,-2.150) {2};
\fill[sdRight] (8.650,-2.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.800,-2.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (9.100,-2.150) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (9.400,-2.150) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.000,-2.450) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.300,-2.450) {8};
\fill[sdRight] (7.450,-2.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.600,-2.450) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.900,-2.450) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.200,-2.450) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.500,-2.450) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.800,-2.450) {3};
\fill[sdRight] (8.950,-2.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.100,-2.450) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (9.400,-2.450) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.000,-2.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.300,-2.750) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.600,-2.750) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.900,-2.750) {4};
\fill[sdRight] (8.050,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (8.200,-2.750) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.500,-2.750) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.800,-2.750) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (9.100,-2.750) {8};
\fill[sdRight] (9.250,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (9.400,-2.750) {6};
\fill[sdRight] (6.850,-3.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.000,-3.050) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.300,-3.050) {8};
\fill[sdRight] (7.450,-3.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.600,-3.050) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.900,-3.050) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.200,-3.050) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.500,-3.050) {6};
\fill[sdRight] (8.650,-3.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (8.800,-3.050) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (9.100,-3.050) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (9.400,-3.050) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.000,-3.350) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.300,-3.350) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.600,-3.350) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.900,-3.350) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.200,-3.350) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.500,-3.350) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.800,-3.350) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (9.100,-3.350) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (9.400,-3.350) {6};
\draw[sdBox] (6.850,-0.800) -- ++(0,-2.700);
\draw[sdBox] (6.850,-0.800) -- ++(2.700,0);
\draw[sdCell] (7.150,-0.800) -- ++(0,-2.700);
\draw[sdCell] (6.850,-1.100) -- ++(2.700,0);
\draw[sdCell] (7.450,-0.800) -- ++(0,-2.700);
\draw[sdCell] (6.850,-1.400) -- ++(2.700,0);
\draw[sdBox] (7.750,-0.800) -- ++(0,-2.700);
\draw[sdBox] (6.850,-1.700) -- ++(2.700,0);
\draw[sdCell] (8.050,-0.800) -- ++(0,-2.700);
\draw[sdCell] (6.850,-2.000) -- ++(2.700,0);
\draw[sdCell] (8.350,-0.800) -- ++(0,-2.700);
\draw[sdCell] (6.850,-2.300) -- ++(2.700,0);
\draw[sdBox] (8.650,-0.800) -- ++(0,-2.700);
\draw[sdBox] (6.850,-2.600) -- ++(2.700,0);
\draw[sdCell] (8.950,-0.800) -- ++(0,-2.700);
\draw[sdCell] (6.850,-2.900) -- ++(2.700,0);
\draw[sdCell] (9.250,-0.800) -- ++(0,-2.700);
\draw[sdCell] (6.850,-3.200) -- ++(2.700,0);
\draw[sdBox] (9.550,-0.800) -- ++(0,-2.700);
\draw[sdBox] (6.850,-3.500) -- ++(2.700,0);
\node[anchor=south, font=\sffamily\scriptsize\bfseries, text=sdInk] at (11.625,-0.440) {Step 2 \textcolor{black!55}{\mdseries(2 codes)}};
\node[anchor=south, font=\sffamily\tiny, text=black!65] at (11.625,-0.740) {15/81 correct};
\fill[sdRight] (10.275,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (10.425,-0.950) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (10.725,-0.950) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.025,-0.950) {7};
\fill[sdRight] (11.175,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.325,-0.950) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.625,-0.950) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.925,-0.950) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.225,-0.950) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (12.525,-0.950) {6};
\fill[sdRight] (12.675,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (12.825,-0.950) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (10.425,-1.250) {4};
\fill[sdRight] (10.575,-1.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (10.725,-1.250) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.025,-1.250) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.325,-1.250) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.625,-1.250) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.925,-1.250) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (12.225,-1.250) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.525,-1.250) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.825,-1.250) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.425,-1.550) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.725,-1.550) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.025,-1.550) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.325,-1.550) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.625,-1.550) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.925,-1.550) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (12.225,-1.550) {9};
\fill[sdRight] (12.375,-1.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.525,-1.550) {6};
\fill[sdRight] (12.675,-1.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.825,-1.550) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.425,-1.850) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (10.725,-1.850) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.025,-1.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.325,-1.850) {8};
\fill[sdRight] (11.475,-2.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.625,-1.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.925,-1.850) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.225,-1.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.525,-1.850) {4};
\fill[sdRight] (12.675,-2.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.825,-1.850) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.425,-2.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.725,-2.150) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.025,-2.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.325,-2.150) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.625,-2.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.925,-2.150) {2};
\fill[sdRight] (12.075,-2.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.225,-2.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.525,-2.150) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.825,-2.150) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (10.425,-2.450) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.725,-2.450) {8};
\fill[sdRight] (10.875,-2.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.025,-2.450) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.325,-2.450) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.625,-2.450) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.925,-2.450) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.225,-2.450) {3};
\fill[sdRight] (12.375,-2.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.525,-2.450) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.825,-2.450) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (10.425,-2.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.725,-2.750) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.025,-2.750) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.325,-2.750) {4};
\fill[sdRight] (11.475,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.625,-2.750) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.925,-2.750) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.225,-2.750) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (12.525,-2.750) {8};
\fill[sdRight] (12.675,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (12.825,-2.750) {6};
\fill[sdRight] (10.275,-3.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (10.425,-3.050) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.725,-3.050) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.025,-3.050) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.325,-3.050) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.625,-3.050) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.925,-3.050) {6};
\fill[sdRight] (12.075,-3.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (12.225,-3.050) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.525,-3.050) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.825,-3.050) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.425,-3.350) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (10.725,-3.350) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.025,-3.350) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.325,-3.350) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.625,-3.350) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.925,-3.350) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.225,-3.350) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.525,-3.350) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (12.825,-3.350) {6};
\draw[sdBox] (10.275,-0.800) -- ++(0,-2.700);
\draw[sdBox] (10.275,-0.800) -- ++(2.700,0);
\draw[sdCell] (10.575,-0.800) -- ++(0,-2.700);
\draw[sdCell] (10.275,-1.100) -- ++(2.700,0);
\draw[sdCell] (10.875,-0.800) -- ++(0,-2.700);
\draw[sdCell] (10.275,-1.400) -- ++(2.700,0);
\draw[sdBox] (11.175,-0.800) -- ++(0,-2.700);
\draw[sdBox] (10.275,-1.700) -- ++(2.700,0);
\draw[sdCell] (11.475,-0.800) -- ++(0,-2.700);
\draw[sdCell] (10.275,-2.000) -- ++(2.700,0);
\draw[sdCell] (11.775,-0.800) -- ++(0,-2.700);
\draw[sdCell] (10.275,-2.300) -- ++(2.700,0);
\draw[sdBox] (12.075,-0.800) -- ++(0,-2.700);
\draw[sdBox] (10.275,-2.600) -- ++(2.700,0);
\draw[sdCell] (12.375,-0.800) -- ++(0,-2.700);
\draw[sdCell] (10.275,-2.900) -- ++(2.700,0);
\draw[sdCell] (12.675,-0.800) -- ++(0,-2.700);
\draw[sdCell] (10.275,-3.200) -- ++(2.700,0);
\draw[sdBox] (12.975,-0.800) -- ++(0,-2.700);
\draw[sdBox] (10.275,-3.500) -- ++(2.700,0);
\node[anchor=south, font=\sffamily\scriptsize\bfseries, text=sdInk] at (15.050,-0.440) {Step 3 \textcolor{black!55}{\mdseries(4 codes)}};
\node[anchor=south, font=\sffamily\tiny, text=black!65] at (15.050,-0.740) {16/81 correct};
\fill[sdRight] (13.700,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (13.850,-0.950) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.150,-0.950) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.450,-0.950) {7};
\fill[sdRight] (14.600,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (14.750,-0.950) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.050,-0.950) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (15.350,-0.950) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.650,-0.950) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (15.950,-0.950) {6};
\fill[sdRight] (16.100,-1.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (16.250,-0.950) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (13.850,-1.250) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.150,-1.250) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.450,-1.250) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.750,-1.250) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.050,-1.250) {9};
\fill[sdRight] (15.200,-1.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.350,-1.250) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (15.650,-1.250) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.950,-1.250) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (16.250,-1.250) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (13.850,-1.550) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.150,-1.550) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.450,-1.550) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.750,-1.550) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.050,-1.550) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (15.350,-1.550) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (15.650,-1.550) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.950,-1.550) {2};
\fill[sdRight] (16.100,-1.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (16.250,-1.550) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (13.850,-1.850) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.150,-1.850) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.450,-1.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.750,-1.850) {8};
\fill[sdRight] (14.900,-2.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.050,-1.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.350,-1.850) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.650,-1.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.950,-1.850) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (16.250,-1.850) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (13.850,-2.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.150,-2.150) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.450,-2.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.750,-2.150) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.050,-2.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.350,-2.150) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.650,-2.150) {3};
\fill[sdRight] (15.800,-2.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.950,-2.150) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (16.250,-2.150) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (13.850,-2.450) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.150,-2.450) {8};
\fill[sdRight] (14.300,-2.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (14.450,-2.450) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.750,-2.450) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.050,-2.450) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.350,-2.450) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.650,-2.450) {3};
\fill[sdRight] (15.800,-2.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.950,-2.450) {4};
\fill[sdRight] (16.100,-2.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (16.250,-2.450) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (13.850,-2.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.150,-2.750) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.450,-2.750) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.750,-2.750) {6};
\fill[sdRight] (14.900,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (15.050,-2.750) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (15.350,-2.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.650,-2.750) {2};
\fill[sdRight] (15.800,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (15.950,-2.750) {3};
\fill[sdRight] (16.100,-2.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (16.250,-2.750) {6};
\fill[sdRight] (13.700,-3.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (13.850,-3.050) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.150,-3.050) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.450,-3.050) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.750,-3.050) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.050,-3.050) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.350,-3.050) {6};
\fill[sdRight] (15.500,-3.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (15.650,-3.050) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.950,-3.050) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (16.250,-3.050) {6};
\fill[sdRight] (13.700,-3.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (13.850,-3.350) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.150,-3.350) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.450,-3.350) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.750,-3.350) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (15.050,-3.350) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.350,-3.350) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.650,-3.350) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.950,-3.350) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (16.250,-3.350) {6};
\draw[sdBox] (13.700,-0.800) -- ++(0,-2.700);
\draw[sdBox] (13.700,-0.800) -- ++(2.700,0);
\draw[sdCell] (14.000,-0.800) -- ++(0,-2.700);
\draw[sdCell] (13.700,-1.100) -- ++(2.700,0);
\draw[sdCell] (14.300,-0.800) -- ++(0,-2.700);
\draw[sdCell] (13.700,-1.400) -- ++(2.700,0);
\draw[sdBox] (14.600,-0.800) -- ++(0,-2.700);
\draw[sdBox] (13.700,-1.700) -- ++(2.700,0);
\draw[sdCell] (14.900,-0.800) -- ++(0,-2.700);
\draw[sdCell] (13.700,-2.000) -- ++(2.700,0);
\draw[sdCell] (15.200,-0.800) -- ++(0,-2.700);
\draw[sdCell] (13.700,-2.300) -- ++(2.700,0);
\draw[sdBox] (15.500,-0.800) -- ++(0,-2.700);
\draw[sdBox] (13.700,-2.600) -- ++(2.700,0);
\draw[sdCell] (15.800,-0.800) -- ++(0,-2.700);
\draw[sdCell] (13.700,-2.900) -- ++(2.700,0);
\draw[sdCell] (16.100,-0.800) -- ++(0,-2.700);
\draw[sdCell] (13.700,-3.200) -- ++(2.700,0);
\draw[sdBox] (16.400,-0.800) -- ++(0,-2.700);
\draw[sdBox] (13.700,-3.500) -- ++(2.700,0);
\node[anchor=south, font=\sffamily\scriptsize\bfseries, text=sdInk] at (1.350,-4.340) {Step 4 \textcolor{black!55}{\mdseries(6 codes)}};
\node[anchor=south, font=\sffamily\tiny, text=black!65] at (1.350,-4.640) {21/81 correct};
\fill[sdRight] (0.000,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (0.150,-4.850) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (0.450,-4.850) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (0.750,-4.850) {7};
\fill[sdRight] (0.900,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (1.050,-4.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.350,-4.850) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (1.650,-4.850) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.950,-4.850) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (2.250,-4.850) {6};
\fill[sdRight] (2.400,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (2.550,-4.850) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (0.150,-5.150) {2};
\fill[sdRight] (0.300,-5.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (0.450,-5.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.750,-5.150) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.050,-5.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.350,-5.150) {9};
\fill[sdRight] (1.500,-5.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.650,-5.150) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (1.950,-5.150) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (2.250,-5.150) {6};
\fill[sdRight] (2.400,-5.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (2.550,-5.150) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.150,-5.450) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.450,-5.450) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (0.750,-5.450) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.050,-5.450) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.350,-5.450) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (1.650,-5.450) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (1.950,-5.450) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (2.250,-5.450) {2};
\fill[sdRight] (2.400,-5.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (2.550,-5.450) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.150,-5.750) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (0.450,-5.750) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (0.750,-5.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (1.050,-5.750) {8};
\fill[sdRight] (1.200,-5.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.350,-5.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.650,-5.750) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.950,-5.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (2.250,-5.750) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (2.550,-5.750) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.150,-6.050) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.450,-6.050) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.750,-6.050) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.050,-6.050) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.350,-6.050) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.650,-6.050) {2};
\fill[sdRight] (1.800,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.950,-6.050) {6};
\fill[sdRight] (2.100,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (2.250,-6.050) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (2.550,-6.050) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (0.150,-6.350) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.450,-6.350) {2};
\fill[sdRight] (0.600,-6.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (0.750,-6.350) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (1.050,-6.350) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.350,-6.350) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.650,-6.350) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.950,-6.350) {6};
\fill[sdRight] (2.100,-6.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (2.250,-6.350) {4};
\fill[sdRight] (2.400,-6.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (2.550,-6.350) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (0.150,-6.650) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.450,-6.650) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.750,-6.650) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.050,-6.650) {6};
\fill[sdRight] (1.200,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (1.350,-6.650) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (1.650,-6.650) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.950,-6.650) {7};
\fill[sdRight] (2.100,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (2.250,-6.650) {3};
\fill[sdRight] (2.400,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (2.550,-6.650) {6};
\fill[sdRight] (0.000,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (0.150,-6.950) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.450,-6.950) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (0.750,-6.950) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (1.050,-6.950) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.350,-6.950) {8};
\fill[sdRight] (1.500,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.650,-6.950) {3};
\fill[sdRight] (1.800,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (1.950,-6.950) {4};
\fill[sdRight] (2.100,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (2.250,-6.950) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (2.550,-6.950) {4};
\fill[sdRight] (0.000,-7.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (0.150,-7.250) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (0.450,-7.250) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.750,-7.250) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.050,-7.250) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (1.350,-7.250) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.650,-7.250) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.950,-7.250) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (2.250,-7.250) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (2.550,-7.250) {6};
\draw[sdBox] (0.000,-4.700) -- ++(0,-2.700);
\draw[sdBox] (0.000,-4.700) -- ++(2.700,0);
\draw[sdCell] (0.300,-4.700) -- ++(0,-2.700);
\draw[sdCell] (0.000,-5.000) -- ++(2.700,0);
\draw[sdCell] (0.600,-4.700) -- ++(0,-2.700);
\draw[sdCell] (0.000,-5.300) -- ++(2.700,0);
\draw[sdBox] (0.900,-4.700) -- ++(0,-2.700);
\draw[sdBox] (0.000,-5.600) -- ++(2.700,0);
\draw[sdCell] (1.200,-4.700) -- ++(0,-2.700);
\draw[sdCell] (0.000,-5.900) -- ++(2.700,0);
\draw[sdCell] (1.500,-4.700) -- ++(0,-2.700);
\draw[sdCell] (0.000,-6.200) -- ++(2.700,0);
\draw[sdBox] (1.800,-4.700) -- ++(0,-2.700);
\draw[sdBox] (0.000,-6.500) -- ++(2.700,0);
\draw[sdCell] (2.100,-4.700) -- ++(0,-2.700);
\draw[sdCell] (0.000,-6.800) -- ++(2.700,0);
\draw[sdCell] (2.400,-4.700) -- ++(0,-2.700);
\draw[sdCell] (0.000,-7.100) -- ++(2.700,0);
\draw[sdBox] (2.700,-4.700) -- ++(0,-2.700);
\draw[sdBox] (0.000,-7.400) -- ++(2.700,0);
\node[anchor=south, font=\sffamily\scriptsize\bfseries, text=sdInk] at (4.775,-4.340) {Step 5 \textcolor{black!55}{\mdseries(9 codes)}};
\node[anchor=south, font=\sffamily\tiny, text=black!65] at (4.775,-4.640) {19/81 correct};
\fill[sdRight] (3.425,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (3.575,-4.850) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (3.875,-4.850) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (4.175,-4.850) {7};
\fill[sdRight] (4.325,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (4.475,-4.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.775,-4.850) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (5.075,-4.850) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.375,-4.850) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (5.675,-4.850) {6};
\fill[sdRight] (5.825,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (5.975,-4.850) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (3.575,-5.150) {2};
\fill[sdRight] (3.725,-5.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (3.875,-5.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.175,-5.150) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.475,-5.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.775,-5.150) {9};
\fill[sdRight] (4.925,-5.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.075,-5.150) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (5.375,-5.150) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.675,-5.150) {6};
\fill[sdRight] (5.825,-5.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.975,-5.150) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (3.575,-5.450) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (3.875,-5.450) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (4.175,-5.450) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.475,-5.450) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.775,-5.450) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (5.075,-5.450) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (5.375,-5.450) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.675,-5.450) {2};
\fill[sdRight] (5.825,-5.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.975,-5.450) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (3.575,-5.750) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (3.875,-5.750) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (4.175,-5.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (4.475,-5.750) {8};
\fill[sdRight] (4.625,-5.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (4.775,-5.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.075,-5.750) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.375,-5.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.675,-5.750) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.975,-5.750) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (3.575,-6.050) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (3.875,-6.050) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.175,-6.050) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.475,-6.050) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.775,-6.050) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.075,-6.050) {2};
\fill[sdRight] (5.225,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.375,-6.050) {6};
\fill[sdRight] (5.525,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.675,-6.050) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.975,-6.050) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (3.575,-6.350) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (3.875,-6.350) {8};
\fill[sdRight] (4.025,-6.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (4.175,-6.350) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (4.475,-6.350) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.775,-6.350) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.075,-6.350) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.375,-6.350) {6};
\fill[sdRight] (5.525,-6.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.675,-6.350) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.975,-6.350) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (3.575,-6.650) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (3.875,-6.650) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.175,-6.650) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.475,-6.650) {6};
\fill[sdRight] (4.625,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (4.775,-6.650) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (5.075,-6.650) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.375,-6.650) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (5.675,-6.650) {8};
\fill[sdRight] (5.825,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (5.975,-6.650) {6};
\fill[sdRight] (3.425,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (3.575,-6.950) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (3.875,-6.950) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (4.175,-6.950) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (4.475,-6.950) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.775,-6.950) {8};
\fill[sdRight] (4.925,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.075,-6.950) {3};
\fill[sdRight] (5.225,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (5.375,-6.950) {4};
\fill[sdRight] (5.525,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.675,-6.950) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.975,-6.950) {4};
\fill[sdRight] (3.425,-7.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (3.575,-7.250) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (3.875,-7.250) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.175,-7.250) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.475,-7.250) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (4.775,-7.250) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.075,-7.250) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.375,-7.250) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.675,-7.250) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (5.975,-7.250) {6};
\draw[sdBox] (3.425,-4.700) -- ++(0,-2.700);
\draw[sdBox] (3.425,-4.700) -- ++(2.700,0);
\draw[sdCell] (3.725,-4.700) -- ++(0,-2.700);
\draw[sdCell] (3.425,-5.000) -- ++(2.700,0);
\draw[sdCell] (4.025,-4.700) -- ++(0,-2.700);
\draw[sdCell] (3.425,-5.300) -- ++(2.700,0);
\draw[sdBox] (4.325,-4.700) -- ++(0,-2.700);
\draw[sdBox] (3.425,-5.600) -- ++(2.700,0);
\draw[sdCell] (4.625,-4.700) -- ++(0,-2.700);
\draw[sdCell] (3.425,-5.900) -- ++(2.700,0);
\draw[sdCell] (4.925,-4.700) -- ++(0,-2.700);
\draw[sdCell] (3.425,-6.200) -- ++(2.700,0);
\draw[sdBox] (5.225,-4.700) -- ++(0,-2.700);
\draw[sdBox] (3.425,-6.500) -- ++(2.700,0);
\draw[sdCell] (5.525,-4.700) -- ++(0,-2.700);
\draw[sdCell] (3.425,-6.800) -- ++(2.700,0);
\draw[sdCell] (5.825,-4.700) -- ++(0,-2.700);
\draw[sdCell] (3.425,-7.100) -- ++(2.700,0);
\draw[sdBox] (6.125,-4.700) -- ++(0,-2.700);
\draw[sdBox] (3.425,-7.400) -- ++(2.700,0);
\node[anchor=south, font=\sffamily\scriptsize\bfseries, text=sdInk] at (8.200,-4.340) {Step 6 \textcolor{black!55}{\mdseries(13 codes)}};
\node[anchor=south, font=\sffamily\tiny, text=black!65] at (8.200,-4.640) {25/81 correct};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.000,-4.850) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.300,-4.850) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.600,-4.850) {7};
\fill[sdRight] (7.750,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.900,-4.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.200,-4.850) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.500,-4.850) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.800,-4.850) {8};
\fill[sdRight] (8.950,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (9.100,-4.850) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (9.400,-4.850) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.000,-5.150) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.300,-5.150) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.600,-5.150) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.900,-5.150) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.200,-5.150) {5};
\fill[sdRight] (8.350,-5.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.500,-5.150) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.800,-5.150) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (9.100,-5.150) {6};
\fill[sdRight] (9.250,-5.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.400,-5.150) {1};
\fill[sdRight] (6.850,-5.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.000,-5.450) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.300,-5.450) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.600,-5.450) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.900,-5.450) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.200,-5.450) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.500,-5.450) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.800,-5.450) {9};
\fill[sdRight] (8.950,-5.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.100,-5.450) {6};
\fill[sdRight] (9.250,-5.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.400,-5.450) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.000,-5.750) {6};
\fill[sdRight] (7.150,-5.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.300,-5.750) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.600,-5.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.900,-5.750) {5};
\fill[sdRight] (8.050,-5.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.200,-5.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.500,-5.750) {2};
\fill[sdRight] (8.650,-5.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.800,-5.750) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (9.100,-5.750) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (9.400,-5.750) {1};
\fill[sdRight] (6.850,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.000,-6.050) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.300,-6.050) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.600,-6.050) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.900,-6.050) {9};
\fill[sdRight] (8.050,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.200,-6.050) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.500,-6.050) {2};
\fill[sdRight] (8.650,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.800,-6.050) {6};
\fill[sdRight] (8.950,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.100,-6.050) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (9.400,-6.050) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.000,-6.350) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.300,-6.350) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.600,-6.350) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.900,-6.350) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.200,-6.350) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.500,-6.350) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.800,-6.350) {6};
\fill[sdRight] (8.950,-6.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.100,-6.350) {4};
\fill[sdRight] (9.250,-6.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.400,-6.350) {9};
\fill[sdRight] (6.850,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.000,-6.650) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.300,-6.650) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.600,-6.650) {5};
\fill[sdRight] (7.750,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.900,-6.650) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.200,-6.650) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.500,-6.650) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.800,-6.650) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (9.100,-6.650) {8};
\fill[sdRight] (9.250,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (9.400,-6.650) {6};
\fill[sdRight] (6.850,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.000,-6.950) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.300,-6.950) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.600,-6.950) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.900,-6.950) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.200,-6.950) {8};
\fill[sdRight] (8.350,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.500,-6.950) {3};
\fill[sdRight] (8.650,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (8.800,-6.950) {4};
\fill[sdRight] (8.950,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.100,-6.950) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (9.400,-6.950) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.000,-7.250) {4};
\fill[sdRight] (7.150,-7.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.300,-7.250) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.600,-7.250) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.900,-7.250) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.200,-7.250) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.500,-7.250) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.800,-7.250) {2};
\fill[sdRight] (8.950,-7.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.100,-7.250) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (9.400,-7.250) {6};
\draw[sdBox] (6.850,-4.700) -- ++(0,-2.700);
\draw[sdBox] (6.850,-4.700) -- ++(2.700,0);
\draw[sdCell] (7.150,-4.700) -- ++(0,-2.700);
\draw[sdCell] (6.850,-5.000) -- ++(2.700,0);
\draw[sdCell] (7.450,-4.700) -- ++(0,-2.700);
\draw[sdCell] (6.850,-5.300) -- ++(2.700,0);
\draw[sdBox] (7.750,-4.700) -- ++(0,-2.700);
\draw[sdBox] (6.850,-5.600) -- ++(2.700,0);
\draw[sdCell] (8.050,-4.700) -- ++(0,-2.700);
\draw[sdCell] (6.850,-5.900) -- ++(2.700,0);
\draw[sdCell] (8.350,-4.700) -- ++(0,-2.700);
\draw[sdCell] (6.850,-6.200) -- ++(2.700,0);
\draw[sdBox] (8.650,-4.700) -- ++(0,-2.700);
\draw[sdBox] (6.850,-6.500) -- ++(2.700,0);
\draw[sdCell] (8.950,-4.700) -- ++(0,-2.700);
\draw[sdCell] (6.850,-6.800) -- ++(2.700,0);
\draw[sdCell] (9.250,-4.700) -- ++(0,-2.700);
\draw[sdCell] (6.850,-7.100) -- ++(2.700,0);
\draw[sdBox] (9.550,-4.700) -- ++(0,-2.700);
\draw[sdBox] (6.850,-7.400) -- ++(2.700,0);
\node[anchor=south, font=\sffamily\scriptsize\bfseries, text=sdInk] at (11.625,-4.340) {Step 7 \textcolor{black!55}{\mdseries(18 codes)}};
\node[anchor=south, font=\sffamily\tiny, text=black!65] at (11.625,-4.640) {28/81 correct};
\fill[sdRight] (10.275,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (10.425,-4.850) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (10.725,-4.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.025,-4.850) {2};
\fill[sdRight] (11.175,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.325,-4.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.625,-4.850) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.925,-4.850) {4};
\fill[sdRight] (12.075,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.225,-4.850) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (12.525,-4.850) {5};
\fill[sdRight] (12.675,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (12.825,-4.850) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (10.425,-5.150) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (10.725,-5.150) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.025,-5.150) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.325,-5.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.625,-5.150) {5};
\fill[sdRight] (11.775,-5.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.925,-5.150) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (12.225,-5.150) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.525,-5.150) {5};
\fill[sdRight] (12.675,-5.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.825,-5.150) {1};
\fill[sdRight] (10.275,-5.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (10.425,-5.450) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.725,-5.450) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.025,-5.450) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.325,-5.450) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.625,-5.450) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.925,-5.450) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (12.225,-5.450) {2};
\fill[sdRight] (12.375,-5.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.525,-5.450) {6};
\fill[sdRight] (12.675,-5.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.825,-5.450) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.425,-5.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (10.725,-5.750) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.025,-5.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.325,-5.750) {2};
\fill[sdRight] (11.475,-5.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.625,-5.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.925,-5.750) {7};
\fill[sdRight] (12.075,-5.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.225,-5.750) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.525,-5.750) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.825,-5.750) {1};
\fill[sdRight] (10.275,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (10.425,-6.050) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.725,-6.050) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.025,-6.050) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.325,-6.050) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.625,-6.050) {7};
\fill[sdRight] (11.775,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.925,-6.050) {8};
\fill[sdRight] (12.075,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.225,-6.050) {6};
\fill[sdRight] (12.375,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.525,-6.050) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.825,-6.050) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (10.425,-6.350) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.725,-6.350) {7};
\fill[sdRight] (10.875,-6.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.025,-6.350) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.325,-6.350) {3};
\fill[sdRight] (11.475,-6.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.625,-6.350) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.925,-6.350) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.225,-6.350) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.525,-6.350) {5};
\fill[sdRight] (12.675,-6.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.825,-6.350) {9};
\fill[sdRight] (10.275,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (10.425,-6.650) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.725,-6.650) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.025,-6.650) {5};
\fill[sdRight] (11.175,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.325,-6.650) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.625,-6.650) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.925,-6.650) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.225,-6.650) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (12.525,-6.650) {9};
\fill[sdRight] (12.675,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (12.825,-6.650) {6};
\fill[sdRight] (10.275,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (10.425,-6.950) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.725,-6.950) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.025,-6.950) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.325,-6.950) {6};
\fill[sdRight] (11.475,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.625,-6.950) {7};
\fill[sdRight] (11.775,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.925,-6.950) {3};
\fill[sdRight] (12.075,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (12.225,-6.950) {4};
\fill[sdRight] (12.375,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.525,-6.950) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.825,-6.950) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (10.425,-7.250) {5};
\fill[sdRight] (10.575,-7.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (10.725,-7.250) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.025,-7.250) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (11.325,-7.250) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (11.625,-7.250) {8};
\fill[sdRight] (11.775,-7.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.925,-7.250) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.225,-7.250) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (12.525,-7.250) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (12.825,-7.250) {6};
\draw[sdBox] (10.275,-4.700) -- ++(0,-2.700);
\draw[sdBox] (10.275,-4.700) -- ++(2.700,0);
\draw[sdCell] (10.575,-4.700) -- ++(0,-2.700);
\draw[sdCell] (10.275,-5.000) -- ++(2.700,0);
\draw[sdCell] (10.875,-4.700) -- ++(0,-2.700);
\draw[sdCell] (10.275,-5.300) -- ++(2.700,0);
\draw[sdBox] (11.175,-4.700) -- ++(0,-2.700);
\draw[sdBox] (10.275,-5.600) -- ++(2.700,0);
\draw[sdCell] (11.475,-4.700) -- ++(0,-2.700);
\draw[sdCell] (10.275,-5.900) -- ++(2.700,0);
\draw[sdCell] (11.775,-4.700) -- ++(0,-2.700);
\draw[sdCell] (10.275,-6.200) -- ++(2.700,0);
\draw[sdBox] (12.075,-4.700) -- ++(0,-2.700);
\draw[sdBox] (10.275,-6.500) -- ++(2.700,0);
\draw[sdCell] (12.375,-4.700) -- ++(0,-2.700);
\draw[sdCell] (10.275,-6.800) -- ++(2.700,0);
\draw[sdCell] (12.675,-4.700) -- ++(0,-2.700);
\draw[sdCell] (10.275,-7.100) -- ++(2.700,0);
\draw[sdBox] (12.975,-4.700) -- ++(0,-2.700);
\draw[sdBox] (10.275,-7.400) -- ++(2.700,0);
\node[anchor=south, font=\sffamily\scriptsize\bfseries, text=sdInk] at (15.050,-4.340) {Step 8 \textcolor{black!55}{\mdseries(26 codes)}};
\node[anchor=south, font=\sffamily\tiny, text=black!65] at (15.050,-4.640) {44/81 correct};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (13.850,-4.850) {1};
\fill[sdRight] (14.000,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (14.150,-4.850) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.450,-4.850) {2};
\fill[sdRight] (14.600,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (14.750,-4.850) {6};
\fill[sdRight] (14.900,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.050,-4.850) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (15.350,-4.850) {4};
\fill[sdRight] (15.500,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.650,-4.850) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (15.950,-4.850) {5};
\fill[sdRight] (16.100,-5.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (16.250,-4.850) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (13.850,-5.150) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.150,-5.150) {4};
\fill[sdRight] (14.300,-5.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (14.450,-5.150) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.750,-5.150) {3};
\fill[sdRight] (14.900,-5.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.050,-5.150) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.350,-5.150) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (15.650,-5.150) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.950,-5.150) {1};
\fill[sdRight] (16.100,-5.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (16.250,-5.150) {1};
\fill[sdRight] (13.700,-5.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (13.850,-5.450) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.150,-5.450) {5};
\fill[sdRight] (14.300,-5.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (14.450,-5.450) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.750,-5.450) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.050,-5.450) {9};
\fill[sdRight] (15.200,-5.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (15.350,-5.450) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (15.650,-5.450) {2};
\fill[sdRight] (15.800,-5.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.950,-5.450) {6};
\fill[sdRight] (16.100,-5.600) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (16.250,-5.450) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (13.850,-5.750) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.150,-5.750) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.450,-5.750) {5};
\fill[sdRight] (14.600,-5.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (14.750,-5.750) {3};
\fill[sdRight] (14.900,-5.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.050,-5.750) {6};
\fill[sdRight] (15.200,-5.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.350,-5.750) {9};
\fill[sdRight] (15.500,-5.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.650,-5.750) {1};
\fill[sdRight] (15.800,-5.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.950,-5.750) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (16.250,-5.750) {7};
\fill[sdRight] (13.700,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (13.850,-6.050) {1};
\fill[sdRight] (14.000,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (14.150,-6.050) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.450,-6.050) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.750,-6.050) {5};
\fill[sdRight] (14.900,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.050,-6.050) {5};
\fill[sdRight] (15.200,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.350,-6.050) {8};
\fill[sdRight] (15.500,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.650,-6.050) {6};
\fill[sdRight] (15.800,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.950,-6.050) {2};
\fill[sdRight] (16.100,-6.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (16.250,-6.050) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (13.850,-6.350) {6};
\fill[sdRight] (14.000,-6.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (14.150,-6.350) {3};
\fill[sdRight] (14.300,-6.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (14.450,-6.350) {6};
\fill[sdRight] (14.600,-6.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (14.750,-6.350) {7};
\fill[sdRight] (14.900,-6.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.050,-6.350) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.350,-6.350) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.650,-6.350) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.950,-6.350) {5};
\fill[sdRight] (16.100,-6.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (16.250,-6.350) {9};
\fill[sdRight] (13.700,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (13.850,-6.650) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.150,-6.650) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.450,-6.650) {5};
\fill[sdRight] (14.600,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (14.750,-6.650) {5};
\fill[sdRight] (14.900,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (15.050,-6.650) {8};
\fill[sdRight] (15.200,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (15.350,-6.650) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.650,-6.650) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (15.950,-6.650) {4};
\fill[sdRight] (16.100,-6.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (16.250,-6.650) {6};
\fill[sdRight] (13.700,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (13.850,-6.950) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.150,-6.950) {8};
\fill[sdRight] (14.300,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (14.450,-6.950) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (14.750,-6.950) {9};
\fill[sdRight] (14.900,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.050,-6.950) {7};
\fill[sdRight] (15.200,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.350,-6.950) {3};
\fill[sdRight] (15.500,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (15.650,-6.950) {4};
\fill[sdRight] (15.800,-7.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (15.950,-6.950) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (16.250,-6.950) {4};
\fill[sdRight] (13.700,-7.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (13.850,-7.250) {3};
\fill[sdRight] (14.000,-7.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (14.150,-7.250) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.450,-7.250) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (14.750,-7.250) {9};
\fill[sdRight] (14.900,-7.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (15.050,-7.250) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.350,-7.250) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.650,-7.250) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (15.950,-7.250) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (16.250,-7.250) {6};
\draw[sdBox] (13.700,-4.700) -- ++(0,-2.700);
\draw[sdBox] (13.700,-4.700) -- ++(2.700,0);
\draw[sdCell] (14.000,-4.700) -- ++(0,-2.700);
\draw[sdCell] (13.700,-5.000) -- ++(2.700,0);
\draw[sdCell] (14.300,-4.700) -- ++(0,-2.700);
\draw[sdCell] (13.700,-5.300) -- ++(2.700,0);
\draw[sdBox] (14.600,-4.700) -- ++(0,-2.700);
\draw[sdBox] (13.700,-5.600) -- ++(2.700,0);
\draw[sdCell] (14.900,-4.700) -- ++(0,-2.700);
\draw[sdCell] (13.700,-5.900) -- ++(2.700,0);
\draw[sdCell] (15.200,-4.700) -- ++(0,-2.700);
\draw[sdCell] (13.700,-6.200) -- ++(2.700,0);
\draw[sdBox] (15.500,-4.700) -- ++(0,-2.700);
\draw[sdBox] (13.700,-6.500) -- ++(2.700,0);
\draw[sdCell] (15.800,-4.700) -- ++(0,-2.700);
\draw[sdCell] (13.700,-6.800) -- ++(2.700,0);
\draw[sdCell] (16.100,-4.700) -- ++(0,-2.700);
\draw[sdCell] (13.700,-7.100) -- ++(2.700,0);
\draw[sdBox] (16.400,-4.700) -- ++(0,-2.700);
\draw[sdBox] (13.700,-7.400) -- ++(2.700,0);
\node[anchor=south, font=\sffamily\scriptsize\bfseries, text=sdInk] at (1.350,-8.240) {Step 9 \textcolor{black!55}{\mdseries(37 codes)}};
\node[anchor=south, font=\sffamily\tiny, text=black!65] at (1.350,-8.540) {55/81 correct};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.150,-8.750) {2};
\fill[sdRight] (0.300,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (0.450,-8.750) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (0.750,-8.750) {2};
\fill[sdRight] (0.900,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (1.050,-8.750) {6};
\fill[sdRight] (1.200,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.350,-8.750) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (1.650,-8.750) {4};
\fill[sdRight] (1.800,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.950,-8.750) {3};
\fill[sdRight] (2.100,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (2.250,-8.750) {8};
\fill[sdRight] (2.400,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (2.550,-8.750) {5};
\fill[sdRight] (0.000,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (0.150,-9.050) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (0.450,-9.050) {7};
\fill[sdRight] (0.600,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (0.750,-9.050) {4};
\fill[sdRight] (0.900,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.050,-9.050) {8};
\fill[sdRight] (1.200,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.350,-9.050) {3};
\fill[sdRight] (1.500,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.650,-9.050) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (1.950,-9.050) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (2.250,-9.050) {2};
\fill[sdRight] (2.400,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (2.550,-9.050) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.150,-9.350) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.450,-9.350) {5};
\fill[sdRight] (0.600,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (0.750,-9.350) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.050,-9.350) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.350,-9.350) {9};
\fill[sdRight] (1.500,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (1.650,-9.350) {2};
\fill[sdRight] (1.800,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (1.950,-9.350) {7};
\fill[sdRight] (2.100,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (2.250,-9.350) {6};
\fill[sdRight] (2.400,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (2.550,-9.350) {4};
\fill[sdRight] (0.000,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (0.150,-9.650) {4};
\fill[sdRight] (0.300,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (0.450,-9.650) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (0.750,-9.650) {5};
\fill[sdRight] (0.900,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (1.050,-9.650) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.350,-9.650) {3};
\fill[sdRight] (1.500,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.650,-9.650) {9};
\fill[sdRight] (1.800,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.950,-9.650) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (2.250,-9.650) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (2.550,-9.650) {7};
\fill[sdRight] (0.000,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (0.150,-9.950) {1};
\fill[sdRight] (0.300,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (0.450,-9.950) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.750,-9.950) {1};
\fill[sdRight] (0.900,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.050,-9.950) {4};
\fill[sdRight] (1.200,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.350,-9.950) {5};
\fill[sdRight] (1.500,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.650,-9.950) {8};
\fill[sdRight] (1.800,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.950,-9.950) {6};
\fill[sdRight] (2.100,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (2.250,-9.950) {2};
\fill[sdRight] (2.400,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (2.550,-9.950) {3};
\fill[sdRight] (0.000,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (0.150,-10.250) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.450,-10.250) {6};
\fill[sdRight] (0.600,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (0.750,-10.250) {6};
\fill[sdRight] (0.900,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (1.050,-10.250) {7};
\fill[sdRight] (1.200,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.350,-10.250) {2};
\fill[sdRight] (1.500,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.650,-10.250) {1};
\fill[sdRight] (1.800,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.950,-10.250) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (2.250,-10.250) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (2.550,-10.250) {4};
\fill[sdRight] (0.000,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (0.150,-10.550) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.450,-10.550) {2};
\fill[sdRight] (0.600,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (0.750,-10.550) {7};
\fill[sdRight] (0.900,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.050,-10.550) {5};
\fill[sdRight] (1.200,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (1.350,-10.550) {8};
\fill[sdRight] (1.500,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (1.650,-10.550) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.950,-10.550) {4};
\fill[sdRight] (2.100,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (2.250,-10.550) {3};
\fill[sdRight] (2.400,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (2.550,-10.550) {6};
\fill[sdRight] (0.000,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (0.150,-10.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.450,-10.850) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (0.750,-10.850) {1};
\fill[sdRight] (0.900,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (1.050,-10.850) {1};
\fill[sdRight] (1.200,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.350,-10.850) {7};
\fill[sdRight] (1.500,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.650,-10.850) {3};
\fill[sdRight] (1.800,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (1.950,-10.850) {4};
\fill[sdRight] (2.100,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (2.250,-10.850) {5};
\fill[sdRight] (2.400,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (2.550,-10.850) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (0.150,-11.150) {4};
\fill[sdRight] (0.300,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (0.450,-11.150) {4};
\fill[sdRight] (0.600,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (0.750,-11.150) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (1.050,-11.150) {9};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (1.350,-11.150) {2};
\fill[sdRight] (1.500,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.650,-11.150) {6};
\fill[sdRight] (1.800,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (1.950,-11.150) {8};
\fill[sdRight] (2.100,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (2.250,-11.150) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (2.550,-11.150) {1};
\draw[sdBox] (0.000,-8.600) -- ++(0,-2.700);
\draw[sdBox] (0.000,-8.600) -- ++(2.700,0);
\draw[sdCell] (0.300,-8.600) -- ++(0,-2.700);
\draw[sdCell] (0.000,-8.900) -- ++(2.700,0);
\draw[sdCell] (0.600,-8.600) -- ++(0,-2.700);
\draw[sdCell] (0.000,-9.200) -- ++(2.700,0);
\draw[sdBox] (0.900,-8.600) -- ++(0,-2.700);
\draw[sdBox] (0.000,-9.500) -- ++(2.700,0);
\draw[sdCell] (1.200,-8.600) -- ++(0,-2.700);
\draw[sdCell] (0.000,-9.800) -- ++(2.700,0);
\draw[sdCell] (1.500,-8.600) -- ++(0,-2.700);
\draw[sdCell] (0.000,-10.100) -- ++(2.700,0);
\draw[sdBox] (1.800,-8.600) -- ++(0,-2.700);
\draw[sdBox] (0.000,-10.400) -- ++(2.700,0);
\draw[sdCell] (2.100,-8.600) -- ++(0,-2.700);
\draw[sdCell] (0.000,-10.700) -- ++(2.700,0);
\draw[sdCell] (2.400,-8.600) -- ++(0,-2.700);
\draw[sdCell] (0.000,-11.000) -- ++(2.700,0);
\draw[sdBox] (2.700,-8.600) -- ++(0,-2.700);
\draw[sdBox] (0.000,-11.300) -- ++(2.700,0);
\node[anchor=south, font=\sffamily\scriptsize\bfseries, text=sdInk] at (4.775,-8.240) {Step 10 \textcolor{black!55}{\mdseries(50 codes)}};
\node[anchor=south, font=\sffamily\tiny, text=black!65] at (4.775,-8.540) {62/81 correct};
\fill[sdRight] (3.425,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (3.575,-8.750) {9};
\fill[sdRight] (3.725,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (3.875,-8.750) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (4.175,-8.750) {2};
\fill[sdRight] (4.325,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (4.475,-8.750) {6};
\fill[sdRight] (4.625,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (4.775,-8.750) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (5.075,-8.750) {4};
\fill[sdRight] (5.225,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.375,-8.750) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (5.675,-8.750) {5};
\fill[sdRight] (5.825,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (5.975,-8.750) {5};
\fill[sdRight] (3.425,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (3.575,-9.050) {7};
\fill[sdRight] (3.725,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (3.875,-9.050) {6};
\fill[sdRight] (4.025,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (4.175,-9.050) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.475,-9.050) {3};
\fill[sdRight] (4.625,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (4.775,-9.050) {3};
\fill[sdRight] (4.925,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.075,-9.050) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (5.375,-9.050) {5};
\fill[sdRight] (5.525,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.675,-9.050) {9};
\fill[sdRight] (5.825,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.975,-9.050) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (3.575,-9.350) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (3.875,-9.350) {5};
\fill[sdRight] (4.025,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (4.175,-9.350) {3};
\fill[sdRight] (4.325,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (4.475,-9.350) {9};
\fill[sdRight] (4.625,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (4.775,-9.350) {1};
\fill[sdRight] (4.925,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (5.075,-9.350) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (5.375,-9.350) {2};
\fill[sdRight] (5.525,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.675,-9.350) {6};
\fill[sdRight] (5.825,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.975,-9.350) {4};
\fill[sdRight] (3.425,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (3.575,-9.650) {4};
\fill[sdRight] (3.725,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (3.875,-9.650) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (4.175,-9.650) {5};
\fill[sdRight] (4.325,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (4.475,-9.650) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.775,-9.650) {3};
\fill[sdRight] (4.925,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.075,-9.650) {9};
\fill[sdRight] (5.225,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.375,-9.650) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.675,-9.650) {8};
\fill[sdRight] (5.825,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.975,-9.650) {8};
\fill[sdRight] (3.425,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (3.575,-9.950) {1};
\fill[sdRight] (3.725,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (3.875,-9.950) {7};
\fill[sdRight] (4.025,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (4.175,-9.950) {9};
\fill[sdRight] (4.325,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (4.475,-9.950) {4};
\fill[sdRight] (4.625,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (4.775,-9.950) {5};
\fill[sdRight] (4.925,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.075,-9.950) {8};
\fill[sdRight] (5.225,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.375,-9.950) {6};
\fill[sdRight] (5.525,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.675,-9.950) {2};
\fill[sdRight] (5.825,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.975,-9.950) {3};
\fill[sdRight] (3.425,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (3.575,-10.250) {8};
\fill[sdRight] (3.725,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (3.875,-10.250) {3};
\fill[sdRight] (4.025,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (4.175,-10.250) {6};
\fill[sdRight] (4.325,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (4.475,-10.250) {7};
\fill[sdRight] (4.625,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (4.775,-10.250) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.075,-10.250) {5};
\fill[sdRight] (5.225,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.375,-10.250) {5};
\fill[sdRight] (5.525,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.675,-10.250) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.975,-10.250) {4};
\fill[sdRight] (3.425,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (3.575,-10.550) {2};
\fill[sdRight] (3.725,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (3.875,-10.550) {1};
\fill[sdRight] (4.025,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (4.175,-10.550) {7};
\fill[sdRight] (4.325,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (4.475,-10.550) {5};
\fill[sdRight] (4.625,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (4.775,-10.550) {8};
\fill[sdRight] (4.925,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (5.075,-10.550) {4};
\fill[sdRight] (5.225,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.375,-10.550) {9};
\fill[sdRight] (5.525,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (5.675,-10.550) {3};
\fill[sdRight] (5.825,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (5.975,-10.550) {6};
\fill[sdRight] (3.425,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (3.575,-10.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (3.875,-10.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (4.175,-10.850) {1};
\fill[sdRight] (4.325,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (4.475,-10.850) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.775,-10.850) {3};
\fill[sdRight] (4.925,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.075,-10.850) {3};
\fill[sdRight] (5.225,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (5.375,-10.850) {4};
\fill[sdRight] (5.525,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.675,-10.850) {5};
\fill[sdRight] (5.825,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.975,-10.850) {2};
\fill[sdRight] (3.425,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (3.575,-11.150) {3};
\fill[sdRight] (3.725,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (3.875,-11.150) {4};
\fill[sdRight] (4.025,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (4.175,-11.150) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (4.475,-11.150) {9};
\fill[sdRight] (4.625,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (4.775,-11.150) {9};
\fill[sdRight] (4.925,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (5.075,-11.150) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.375,-11.150) {1};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (5.675,-11.150) {7};
\fill[sdRight] (5.825,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (5.975,-11.150) {7};
\draw[sdBox] (3.425,-8.600) -- ++(0,-2.700);
\draw[sdBox] (3.425,-8.600) -- ++(2.700,0);
\draw[sdCell] (3.725,-8.600) -- ++(0,-2.700);
\draw[sdCell] (3.425,-8.900) -- ++(2.700,0);
\draw[sdCell] (4.025,-8.600) -- ++(0,-2.700);
\draw[sdCell] (3.425,-9.200) -- ++(2.700,0);
\draw[sdBox] (4.325,-8.600) -- ++(0,-2.700);
\draw[sdBox] (3.425,-9.500) -- ++(2.700,0);
\draw[sdCell] (4.625,-8.600) -- ++(0,-2.700);
\draw[sdCell] (3.425,-9.800) -- ++(2.700,0);
\draw[sdCell] (4.925,-8.600) -- ++(0,-2.700);
\draw[sdCell] (3.425,-10.100) -- ++(2.700,0);
\draw[sdBox] (5.225,-8.600) -- ++(0,-2.700);
\draw[sdBox] (3.425,-10.400) -- ++(2.700,0);
\draw[sdCell] (5.525,-8.600) -- ++(0,-2.700);
\draw[sdCell] (3.425,-10.700) -- ++(2.700,0);
\draw[sdCell] (5.825,-8.600) -- ++(0,-2.700);
\draw[sdCell] (3.425,-11.000) -- ++(2.700,0);
\draw[sdBox] (6.125,-8.600) -- ++(0,-2.700);
\draw[sdBox] (3.425,-11.300) -- ++(2.700,0);
\node[anchor=south, font=\sffamily\scriptsize\bfseries, text=sdInk] at (8.200,-8.240) {Step 11 \textcolor{black!55}{\mdseries(67 codes)}};
\node[anchor=south, font=\sffamily\tiny, text=black!65] at (8.200,-8.540) {64/81 correct};
\fill[sdRight] (6.850,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.000,-8.750) {9};
\fill[sdRight] (7.150,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.300,-8.750) {2};
\fill[sdRight] (7.450,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.600,-8.750) {1};
\fill[sdRight] (7.750,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.900,-8.750) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.200,-8.750) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.500,-8.750) {4};
\fill[sdRight] (8.650,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.800,-8.750) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (9.100,-8.750) {5};
\fill[sdRight] (9.250,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (9.400,-8.750) {5};
\fill[sdRight] (6.850,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.000,-9.050) {7};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.300,-9.050) {7};
\fill[sdRight] (7.450,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.600,-9.050) {4};
\fill[sdRight] (7.750,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.900,-9.050) {8};
\fill[sdRight] (8.050,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.200,-9.050) {3};
\fill[sdRight] (8.350,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.500,-9.050) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.800,-9.050) {5};
\fill[sdRight] (8.950,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.100,-9.050) {9};
\fill[sdRight] (9.250,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.400,-9.050) {1};
\fill[sdRight] (6.850,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.000,-9.350) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.300,-9.350) {5};
\fill[sdRight] (7.450,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.600,-9.350) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.900,-9.350) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.200,-9.350) {9};
\fill[sdRight] (8.350,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (8.500,-9.350) {2};
\fill[sdRight] (8.650,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (8.800,-9.350) {7};
\fill[sdRight] (8.950,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.100,-9.350) {6};
\fill[sdRight] (9.250,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.400,-9.350) {4};
\fill[sdRight] (6.850,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.000,-9.650) {4};
\fill[sdRight] (7.150,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.300,-9.650) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.600,-9.650) {5};
\fill[sdRight] (7.750,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.900,-9.650) {3};
\fill[sdRight] (8.050,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.200,-9.650) {6};
\fill[sdRight] (8.350,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.500,-9.650) {9};
\fill[sdRight] (8.650,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.800,-9.650) {1};
\fill[sdRight] (8.950,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.100,-9.650) {7};
\fill[sdRight] (9.250,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.400,-9.650) {8};
\fill[sdRight] (6.850,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.000,-9.950) {1};
\fill[sdRight] (7.150,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.300,-9.950) {7};
\fill[sdRight] (7.450,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.600,-9.950) {9};
\fill[sdRight] (7.750,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.900,-9.950) {4};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.200,-9.950) {4};
\fill[sdRight] (8.350,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.500,-9.950) {8};
\fill[sdRight] (8.650,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.800,-9.950) {6};
\fill[sdRight] (8.950,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.100,-9.950) {2};
\fill[sdRight] (9.250,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.400,-9.950) {3};
\fill[sdRight] (6.850,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.000,-10.250) {8};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.300,-10.250) {6};
\fill[sdRight] (7.450,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.600,-10.250) {6};
\fill[sdRight] (7.750,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.900,-10.250) {7};
\fill[sdRight] (8.050,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.200,-10.250) {2};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (8.500,-10.250) {5};
\fill[sdRight] (8.650,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.800,-10.250) {5};
\fill[sdRight] (8.950,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.100,-10.250) {4};
\fill[sdRight] (9.250,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.400,-10.250) {9};
\fill[sdRight] (6.850,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.000,-10.550) {2};
\fill[sdRight] (7.150,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.300,-10.550) {1};
\fill[sdRight] (7.450,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.600,-10.550) {7};
\fill[sdRight] (7.750,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.900,-10.550) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (8.200,-10.550) {5};
\fill[sdRight] (8.350,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (8.500,-10.550) {4};
\fill[sdRight] (8.650,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.800,-10.550) {9};
\fill[sdRight] (8.950,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (9.100,-10.550) {3};
\fill[sdRight] (9.250,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (9.400,-10.550) {6};
\fill[sdRight] (6.850,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.000,-10.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.300,-10.850) {6};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.600,-10.850) {1};
\fill[sdRight] (7.750,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (7.900,-10.850) {1};
\fill[sdRight] (8.050,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.200,-10.850) {7};
\fill[sdRight] (8.350,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.500,-10.850) {3};
\fill[sdRight] (8.650,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (8.800,-10.850) {4};
\fill[sdRight] (8.950,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.100,-10.850) {5};
\fill[sdRight] (9.250,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.400,-10.850) {2};
\fill[sdRight] (6.850,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.000,-11.150) {3};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny\bfseries] at (7.300,-11.150) {5};
\fill[sdRight] (7.450,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (7.600,-11.150) {5};
\node[sdDigit, text=sdWrong, font=\sffamily\tiny] at (7.900,-11.150) {9};
\fill[sdRight] (8.050,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (8.200,-11.150) {9};
\fill[sdRight] (8.350,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.500,-11.150) {6};
\fill[sdRight] (8.650,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (8.800,-11.150) {8};
\fill[sdRight] (8.950,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (9.100,-11.150) {1};
\fill[sdRight] (9.250,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (9.400,-11.150) {7};
\draw[sdBox] (6.850,-8.600) -- ++(0,-2.700);
\draw[sdBox] (6.850,-8.600) -- ++(2.700,0);
\draw[sdCell] (7.150,-8.600) -- ++(0,-2.700);
\draw[sdCell] (6.850,-8.900) -- ++(2.700,0);
\draw[sdCell] (7.450,-8.600) -- ++(0,-2.700);
\draw[sdCell] (6.850,-9.200) -- ++(2.700,0);
\draw[sdBox] (7.750,-8.600) -- ++(0,-2.700);
\draw[sdBox] (6.850,-9.500) -- ++(2.700,0);
\draw[sdCell] (8.050,-8.600) -- ++(0,-2.700);
\draw[sdCell] (6.850,-9.800) -- ++(2.700,0);
\draw[sdCell] (8.350,-8.600) -- ++(0,-2.700);
\draw[sdCell] (6.850,-10.100) -- ++(2.700,0);
\draw[sdBox] (8.650,-8.600) -- ++(0,-2.700);
\draw[sdBox] (6.850,-10.400) -- ++(2.700,0);
\draw[sdCell] (8.950,-8.600) -- ++(0,-2.700);
\draw[sdCell] (6.850,-10.700) -- ++(2.700,0);
\draw[sdCell] (9.250,-8.600) -- ++(0,-2.700);
\draw[sdCell] (6.850,-11.000) -- ++(2.700,0);
\draw[sdBox] (9.550,-8.600) -- ++(0,-2.700);
\draw[sdBox] (6.850,-11.300) -- ++(2.700,0);
\node[anchor=south, font=\sffamily\scriptsize\bfseries, text=sdInk] at (11.625,-8.240) {Step 12 \textcolor{black!55}{\mdseries(89 codes)}};
\node[anchor=south, font=\sffamily\tiny, text=black!65] at (11.625,-8.540) {81/81 correct};
\fill[sdRight] (10.275,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (10.425,-8.750) {9};
\fill[sdRight] (10.575,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (10.725,-8.750) {2};
\fill[sdRight] (10.875,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.025,-8.750) {1};
\fill[sdRight] (11.175,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.325,-8.750) {6};
\fill[sdRight] (11.475,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.625,-8.750) {4};
\fill[sdRight] (11.775,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.925,-8.750) {7};
\fill[sdRight] (12.075,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.225,-8.750) {3};
\fill[sdRight] (12.375,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (12.525,-8.750) {8};
\fill[sdRight] (12.675,-8.900) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (12.825,-8.750) {5};
\fill[sdRight] (10.275,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (10.425,-9.050) {7};
\fill[sdRight] (10.575,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (10.725,-9.050) {6};
\fill[sdRight] (10.875,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.025,-9.050) {4};
\fill[sdRight] (11.175,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.325,-9.050) {8};
\fill[sdRight] (11.475,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.625,-9.050) {3};
\fill[sdRight] (11.775,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.925,-9.050) {5};
\fill[sdRight] (12.075,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (12.225,-9.050) {2};
\fill[sdRight] (12.375,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.525,-9.050) {9};
\fill[sdRight] (12.675,-9.200) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.825,-9.050) {1};
\fill[sdRight] (10.275,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (10.425,-9.350) {5};
\fill[sdRight] (10.575,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (10.725,-9.350) {8};
\fill[sdRight] (10.875,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.025,-9.350) {3};
\fill[sdRight] (11.175,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.325,-9.350) {9};
\fill[sdRight] (11.475,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.625,-9.350) {1};
\fill[sdRight] (11.775,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.925,-9.350) {2};
\fill[sdRight] (12.075,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (12.225,-9.350) {7};
\fill[sdRight] (12.375,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.525,-9.350) {6};
\fill[sdRight] (12.675,-9.500) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.825,-9.350) {4};
\fill[sdRight] (10.275,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (10.425,-9.650) {4};
\fill[sdRight] (10.575,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (10.725,-9.650) {5};
\fill[sdRight] (10.875,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.025,-9.650) {2};
\fill[sdRight] (11.175,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.325,-9.650) {3};
\fill[sdRight] (11.475,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.625,-9.650) {6};
\fill[sdRight] (11.775,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.925,-9.650) {9};
\fill[sdRight] (12.075,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.225,-9.650) {1};
\fill[sdRight] (12.375,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.525,-9.650) {7};
\fill[sdRight] (12.675,-9.800) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.825,-9.650) {8};
\fill[sdRight] (10.275,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (10.425,-9.950) {1};
\fill[sdRight] (10.575,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (10.725,-9.950) {7};
\fill[sdRight] (10.875,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.025,-9.950) {9};
\fill[sdRight] (11.175,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.325,-9.950) {4};
\fill[sdRight] (11.475,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.625,-9.950) {5};
\fill[sdRight] (11.775,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.925,-9.950) {8};
\fill[sdRight] (12.075,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.225,-9.950) {6};
\fill[sdRight] (12.375,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.525,-9.950) {2};
\fill[sdRight] (12.675,-10.100) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.825,-9.950) {3};
\fill[sdRight] (10.275,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (10.425,-10.250) {8};
\fill[sdRight] (10.575,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (10.725,-10.250) {3};
\fill[sdRight] (10.875,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.025,-10.250) {6};
\fill[sdRight] (11.175,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.325,-10.250) {7};
\fill[sdRight] (11.475,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.625,-10.250) {2};
\fill[sdRight] (11.775,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.925,-10.250) {1};
\fill[sdRight] (12.075,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.225,-10.250) {5};
\fill[sdRight] (12.375,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.525,-10.250) {4};
\fill[sdRight] (12.675,-10.400) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.825,-10.250) {9};
\fill[sdRight] (10.275,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (10.425,-10.550) {2};
\fill[sdRight] (10.575,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (10.725,-10.550) {1};
\fill[sdRight] (10.875,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.025,-10.550) {7};
\fill[sdRight] (11.175,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.325,-10.550) {5};
\fill[sdRight] (11.475,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.625,-10.550) {8};
\fill[sdRight] (11.775,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.925,-10.550) {4};
\fill[sdRight] (12.075,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.225,-10.550) {9};
\fill[sdRight] (12.375,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (12.525,-10.550) {3};
\fill[sdRight] (12.675,-10.700) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (12.825,-10.550) {6};
\fill[sdRight] (10.275,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (10.425,-10.850) {6};
\fill[sdRight] (10.575,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (10.725,-10.850) {9};
\fill[sdRight] (10.875,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.025,-10.850) {8};
\fill[sdRight] (11.175,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.325,-10.850) {1};
\fill[sdRight] (11.475,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.625,-10.850) {7};
\fill[sdRight] (11.775,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.925,-10.850) {3};
\fill[sdRight] (12.075,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (12.225,-10.850) {4};
\fill[sdRight] (12.375,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.525,-10.850) {5};
\fill[sdRight] (12.675,-11.000) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.825,-10.850) {2};
\fill[sdRight] (10.275,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (10.425,-11.150) {3};
\fill[sdRight] (10.575,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (10.725,-11.150) {4};
\fill[sdRight] (10.875,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.025,-11.150) {5};
\fill[sdRight] (11.175,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.325,-11.150) {2};
\fill[sdRight] (11.475,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (11.625,-11.150) {9};
\fill[sdRight] (11.775,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (11.925,-11.150) {6};
\fill[sdRight] (12.075,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.225,-11.150) {8};
\fill[sdRight] (12.375,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny] at (12.525,-11.150) {1};
\fill[sdRight] (12.675,-11.300) rectangle ++(0.3,0.3);
\node[sdDigit, text=sdInk, font=\sffamily\tiny\bfseries] at (12.825,-11.150) {7};
\draw[sdBox] (10.275,-8.600) -- ++(0,-2.700);
\draw[sdBox] (10.275,-8.600) -- ++(2.700,0);
\draw[sdCell] (10.575,-8.600) -- ++(0,-2.700);
\draw[sdCell] (10.275,-8.900) -- ++(2.700,0);
\draw[sdCell] (10.875,-8.600) -- ++(0,-2.700);
\draw[sdCell] (10.275,-9.200) -- ++(2.700,0);
\draw[sdBox] (11.175,-8.600) -- ++(0,-2.700);
\draw[sdBox] (10.275,-9.500) -- ++(2.700,0);
\draw[sdCell] (11.475,-8.600) -- ++(0,-2.700);
\draw[sdCell] (10.275,-9.800) -- ++(2.700,0);
\draw[sdCell] (11.775,-8.600) -- ++(0,-2.700);
\draw[sdCell] (10.275,-10.100) -- ++(2.700,0);
\draw[sdBox] (12.075,-8.600) -- ++(0,-2.700);
\draw[sdBox] (10.275,-10.400) -- ++(2.700,0);
\draw[sdCell] (12.375,-8.600) -- ++(0,-2.700);
\draw[sdCell] (10.275,-10.700) -- ++(2.700,0);
\draw[sdCell] (12.675,-8.600) -- ++(0,-2.700);
\draw[sdCell] (10.275,-11.000) -- ++(2.700,0);
\draw[sdBox] (12.975,-8.600) -- ++(0,-2.700);
\draw[sdBox] (10.275,-11.300) -- ++(2.700,0);
\node[anchor=south, font=\sffamily\scriptsize\bfseries, text=sdInk] at (15.050,-8.240) {Correct cells};
\node[anchor=south, font=\sffamily\tiny, text=black!65] at (15.050,-8.540) {after each step};
\begin{axis}[at={(14.120cm,-10.750cm)}, anchor=south west,
  scale only axis, width=2.22cm, height=2.08cm,
  xmin=0.4, xmax=12.6, ymin=0, ymax=86,
  xtick={1,4,8,12}, minor xtick={2,3,5,6,7,9,10,11}, ytick={0,27,54,81},
  tick label style={font=\sffamily\tiny, text=sdSpine}, tick align=outside,
  every tick/.style={sdSpine},
  major tick length=2pt, minor tick length=1.2pt,
  xticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
  yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
  xlabel={Step}, xlabel style={font=\sffamily\tiny, yshift=5pt},
  axis lines*=left, axis line style={sdSpine, line width=0.9pt},
  xmajorgrids, xminorgrids, ymajorgrids,
  grid style={dash pattern=on 2.5pt off 2.5pt, sdGrid, line width=0.6pt}]
\addplot[sdGoodDark, line width=0.9pt, mark=*, mark size=1.2pt,
  mark options={fill=sdGood, draw=sdGoodDark, line width=0.3pt}] coordinates {(1,16) (2,15) (3,16) (4,21) (5,19) (6,25) (7,28) (8,44) (9,55) (10,62) (11,64) (12,81)};
\end{axis}
\end{tikzpicture}
\endgroup


==> figs/teaser.tex <==
\begingroup
\definecolor{tzInk}{HTML}{1F2937}
\definecolor{tzGrey}{HTML}{5B6778}
\definecolor{tzTokEdge}{HTML}{9AA7B8}
\definecolor{tzPanel}{HTML}{F3F6FA}
\definecolor{tzPanelEdge}{HTML}{B8C2D0}
\definecolor{tzNtpTitle}{HTML}{334155}
\definecolor{tzMdlm}{HTML}{2E7D46}
\definecolor{tzMdlmBg}{HTML}{EEF7F0}
\definecolor{tzMdlmEdge}{HTML}{A9D5B5}
\definecolor{tzNcm}{HTML}{7A5200}
\definecolor{tzNcmEdge}{HTML}{D99A00}
\definecolor{tzNcmBg}{HTML}{FFF8E6}
\definecolor{tzNcmBadge}{HTML}{F5A800}
\colorlet{tzCodeA}{cNCMlevel1}
\colorlet{tzCodeB}{cNCMlevel2}
\colorlet{tzCodeC}{cNCMlevel3}
\colorlet{tzCodeD}{cNCMlevel4}
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\sffamily,
    panel/.style={draw=tzPanelEdge, fill=tzPanel, rounded corners=3pt, line width=0.6pt},
    panelG/.style={draw=tzMdlmEdge, fill=tzMdlmBg, rounded corners=3pt, line width=0.6pt},
    tok/.style={draw=tzTokEdge, fill=white, rounded corners=1.5pt, line width=0.45pt,
                minimum height=0.34cm, inner sep=0pt, font=\sffamily\tiny, text=tzInk,
                text height=1.55ex, text depth=0.45ex},
    mask/.style={tok, draw=tzGrey!70, dashed, fill=white, text=tzGrey},
    code/.style={draw=tzNcmEdge, rounded corners=1.5pt, line width=0.45pt,
                 minimum height=0.34cm, inner sep=0pt, font=\tiny, text=tzNcm!80!black},
    lbl/.style={font=\sffamily\fontsize{7}{8}\selectfont, text=tzGrey},
    arr/.style={-stealth, line width=0.45pt},
]
\def\words{{"the","quick","brown","fox","jumps","over","the","lazy","dog"}}
\def\lx{1.15}\def\lw{0.74}\def\lb{0.68}
\def\nx{9.2}\def\nw{0.78}\def\nb{0.72}

\draw[panel] (0,3.0) rectangle (7.9,4.72);
\node[anchor=west, font=\sffamily\scriptsize\bfseries, text=tzNtpTitle] at (0.15,4.46)
  {Next-Token Prediction (NTP)};
\node[anchor=east, font=\sffamily\tiny\itshape, text=tzGrey] at (7.75,4.46)
  {$L$ steps of one token};
\foreach \i in {0,...,8} {
  \pgfmathsetmacro{\w}{\words[\i]}
  \node[tok, minimum width=\lb cm] (ntp\i) at ({\lx+\i*\lw+\lw/2},3.4) {\w};
}
\foreach \i/\t in {0/1, 1/2, 2/3, 8/L} {
  \node[lbl] at ({\lx+\i*\lw+\lw/2},3.8) {$t{=}\t$};
}
\node[lbl] at ({\lx+5.5*\lw},3.8) {$\cdots$};
\draw[arr, tzGrey, dashed] ({\lx+0.05},4.08) -- ({\lx+9*\lw-0.05},4.08);

\draw[panelG] (0,0.0) rectangle (7.9,2.82);
\node[anchor=west, font=\sffamily\scriptsize\bfseries, text=tzMdlm] at (0.15,2.56)
  {Masked Diffusion (MDLM)};
\node[anchor=east, font=\sffamily\tiny\itshape, text=tzMdlm!85!black] at (7.75,2.56)
  {$T$ steps of all $L$ positions};
\def\tzmid{{0,1,0,1,0,1,0,1,0}}
\foreach \i in {0,...,8} {
  \pgfmathsetmacro{\w}{\words[\i]}
  \node[mask, minimum width=\lb cm] at ({\lx+\i*\lw+\lw/2},2.02) {?};
  \pgfmathtruncatemacro{\m}{\tzmid[\i]}
  \ifnum\m=1
    \node[tok, minimum width=\lb cm] at ({\lx+\i*\lw+\lw/2},1.22) {\w};
  \else
    \node[mask, minimum width=\lb cm] at ({\lx+\i*\lw+\lw/2},1.22) {?};
  \fi
  \node[tok, minimum width=\lb cm] at ({\lx+\i*\lw+\lw/2},0.42) {\w};
}
\node[lbl, anchor=east] at (1.0,2.02) {$t{=}T$};
\node[lbl, anchor=east] at (1.0,1.22) {$\vdots$};
\node[lbl, anchor=east] at (1.0,0.42) {$t{=}0$};
\draw[arr, tzMdlm!80, dashed] (1.07,1.82) -- (1.07,0.62);

\draw[draw=tzNcmEdge, fill=tzNcmBg, rounded corners=4pt, line width=0.9pt] (8.1,0.0) rectangle (16.45,4.72);
\node[anchor=west, font=\sffamily\scriptsize\bfseries, text=tzNcm] at (8.25,4.46)
  {Next-Concept Modeling (NCM)};
\node[fill=tzNcmBadge, text=tzNcm!70!black, rounded corners=4pt, font=\sffamily\tiny\bfseries\itshape,
      inner xsep=4pt, inner ysep=1.5pt] at (15.93,4.46) {ours};
\node[anchor=east, font=\sffamily\tiny\itshape, text=tzNcm!80!black] at (15.4,4.46)
  {$K$ steps of $\ell_k$ positions};
\newcommand{\tzlevel}[5]{\foreach \cc [count=\j from 0] in {#5} {
    \pgfmathsetmacro{\tzspan}{9/#2}
    \node[code, fill=#3, minimum width={(\tzspan*\nw-0.07)*1cm}]
      at ({\nx+(\j+0.5)*\tzspan*\nw},#1) {$r_{#4}^{\cc}$};
  }}
\tzlevel{3.92}{1}{tzCodeA, text=white}{1}{1}
\tzlevel{3.32}{2}{tzCodeB}{2}{1,2}
\tzlevel{2.72}{4}{tzCodeC}{3}{1,2,3,4}
\tzlevel{1.72}{9}{tzCodeD}{K}{1,2,3,4,5,6,7}
\node[font=\scriptsize, text=tzNcm] at ({\nx+7.5*\nw},1.72) {$\cdots$};
\node[code, fill=tzCodeD, minimum width={(\nw-0.07)*1cm}] at ({\nx+8.5*\nw},1.72) {$r_{K}^{L}$};
\node[lbl, anchor=east] at (9.07,3.92) {$k{=}1$};
\node[lbl, anchor=east] at (9.07,3.32) {$k{=}2$};
\node[lbl, anchor=east] at (9.07,2.72) {$k{=}3$};
\node[lbl, anchor=east] at (9.07,2.22) {$\vdots$};
\node[lbl, anchor=east] at (9.07,1.72) {$k{=}K$};
\node[font=\scriptsize, text=tzNcm] at ({\nx+4.5*\nw},2.22) {$\vdots$};
\draw[arr, tzNcm!80, dashed] (9.12,3.72) -- (9.12,1.92);
\draw[arr, tzNcm, line width=0.6pt] ({\nx+4.5*\nw},1.42) -- ({\nx+4.5*\nw},0.78)
  node[midway, right, font=\sffamily\tiny\itshape\bfseries, text=tzNcm] {decode};
\foreach \i in {0,...,8} {
  \pgfmathsetmacro{\w}{\words[\i]}
  \node[tok, minimum width=\nb cm] at ({\nx+\i*\nw+\nw/2},0.42) {\w};
}
\end{tikzpicture}
\endgroup

